Renormalization of the Standard Model effective field theory to dimension eight

The Standard Model Effective Field Theory (SMEFT) provides a powerful, model-independent framework to explore deviations from the Standard Model (SM) by parametrising potential new physics through higher-dimensional operators. This thesis investigates the renormalisation structure of SMEFT, focusing on dimension-eight operators, which are increasingly relevant in precision analyses and in models where dimension-six effects are suppressed. We review renormalisation in quantum field theory, emphasising dimensional regularisation and the $\overline{\text{MS}}$ scheme, and outline the conceptual foundations of EFTs. One of the central results of this work is the systematic construction and classification of bosonic operators in SMEFT at dimension eight, employing Group Theory techniques and removing redundancies by working in momentum space. Building on this operator basis, we compute the complete one-loop renormalisation group equations (RGEs) involving insertions of dimension-eight-or-lower operators. This includes pure dimension-eight effects, pairs of dimension-six operators and lepton-number-violating sectors. Our calculations use an off-shell Green's function basis and leverage algebraic simplifications derived from symmetry and gauge invariance. These results are applied to positivity bounds and oblique parameters, providing essential tools for consistent SMEFT analyses across energy scales. The findings extend SMEFT's theoretical reach and support its use in high-precision phenomenology.

==> (inline-0) <==
\begin{tabular}{cclcl}
					%Dimension 8
					\multicolumn{5}{c}{\rclass \large{\textbf{Dimension 8}}} \Tstrut\\[0.2cm]
					%
					%CLASS  H^8
					\boldmath{$ H^8$} & \rlname $\mathcal{O}_{ H^8}$ & \rlop $(  H^\dagger H)^4$ &%
					\rlop & \rlop \Tstrut\\[0.2cm]
					%
					%CLASS  H^6 D^2
					& \rhname $\mathcal{O}_{ H^6D^2}^{(1)}$ & \rhop $( H^{\dag}  H)^2 (D_{\mu}  H^{\dag} D^{\mu}  H)$ &%
					\rhname $\mathcal{O}_{ H^6D^2}^{(2)}$ & \rhop $( H^{\dag}  H) ( H^{\dag} \sigma^I  H) (D_{\mu}  H^{\dag} \sigma^I D^{\mu}  H)$ \Tstrut\\[0.2cm]
					\multirow{-2}{*}{\boldmath{$ H^6 D^2$}} & \rhname \textcolor{gray}{ $\mathcal{O}_{ H^6D^2}^{(3)}$} & \rhop \textcolor{gray}{$( H^\dagger H)^2 ( H^\dagger D^2 H + \text{h.c.})$} &%
					\rhname \textcolor{gray}{ $\mathcal{O}_{ H^6D^2}^{(4)}$} & \rhop \textcolor{gray}{$( H^\dagger H)^2 D_\mu( H^\dagger\ii \overleftrightarrow{D}^\mu H)$} \Tstrut\\[0.2cm]
					%
					%CLASS  H^4 D^4
					& \rlname $\mathcal{O}_{ H^4D^4}^{(1)}$ & \rlop $(D_{\mu}  H^{\dag} D_{\nu}  H) (D^{\nu}  H^{\dag} D^{\mu}  H)$ &%
					\rlname $\mathcal{O}_{ H^4D^4}^{(2)}$ & \rlop $(D_{\mu}  H^{\dag} D_{\nu}  H) (D^{\mu}  H^{\dag} D^{\nu}  H)$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{ H^4D^4}^{(3)}$ & \rlop $(D^{\mu}  H^{\dag} D_{\mu}  H) (D^{\nu}  H^{\dag} D_{\nu}  H)$ &%
					\rlname \textcolor{gray} {$\mathcal{O}_{ H^4D^4}^{(4)}$} & \rlop \textcolor{gray} {$D_\mu H^\dagger D^\mu H( H^\dagger D^2 H + \text{h.c.})$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray} {$\mathcal{O}_{ H^4D^4}^{(5)} $} & \rlop \textcolor{gray}  {$D_\mu H^\dagger D^\mu H( H^\dagger \ii D^2 H + \text{h.c.})$} &%
					\rlname \textcolor{gray} {$\mathcal{O}_{ H^4D^4}^{(6)}$} & \rlop \textcolor{gray} {$(D_\mu H^\dagger  H) (D^2 H^\dagger D_\mu H) + \text{h.c.}$} \Tstrut\\[0.2cm] 
					& \rlname \textcolor{gray} {$\mathcal{O}_{ H^4D^4}^{(7)}$}  & \rlop \textcolor{gray} {$(D_\mu H^\dagger  H) (D^2 H^\dagger \ii D_\mu H) + \text{h.c.}$} &%
					\rlname \textcolor{gray} {$\mathcal{O}_{ H^4D^4}^{(8)}$} & \rlop \textcolor{gray} { $(D^2 H^\dagger H) (D^2 H^\dagger H)+\text{h.c.}$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray} {$\mathcal{O}_{ H^4D^4}^{(9)}$} & \rlop \textcolor{gray} {$(D^2 H^\dagger H) (\ii D^2 H^\dagger H)+\text{h.c.}$} &%
					\rlname \textcolor{gray} {$\mathcal{O}_{ H^4D^4}^{(10)}$} & \rlop \textcolor{gray} {$(D^2 H^\dagger D^2 H) ( H^\dagger H)$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray} {$\mathcal{O}_{ H^4D^4}^{(11)}$} & \rlop \textcolor{gray} {$( H^\dagger D^2 H) (D^2 H^\dagger H)$} & %
					\rlname \textcolor{gray} {$\mathcal{O}_{ H^4D^4}^{(12)}$} & \rlop \textcolor{gray} {$(D_\mu H^\dagger  H)(D^\mu H^\dagger D^2 H) + \text{h.c.}$} \Tstrut\\[0.2cm]
					\multirow{-7}{*}{\boldmath{$ H^4D^4$}} & \rlname \textcolor{gray} {$\mathcal{O}_{ H^4}^{(13)}$} & \rlop \textcolor{gray} {$(D_\mu H^\dagger  H)(D^\mu H^\dagger \ii D^2 H) + \text{h.c.}$} & %
					\rlop & \rlop \\[0.3cm]
					%
					%CLASS X^2  H^4
					& \rhname $O_{G^2 H^4}^{(1)}$ & \rhop $( H^\dag  H)^2 G_{\mu\nu}^A G^{A\mu\nu}$ &%
					\rhname $O_{G^2 H^4}^{(2)}$ & \rhop $( H^\dag  H)^2 \widetilde{G}_{\mu\nu}^A G^{A\mu\nu}$ \Tstrut\\[0.2cm]
					& \rhname $\mathcal{O}_{W^2 H^4}^{(1)}$ & \rhop $( H^\dag  H)^2 W^I_{\mu\nu} W^{I\mu\nu}$ &%
					\rhname $\mathcal{O}_{W^2 H^4}^{(2)}$ & \rhop $( H^\dag  H)^2 \widetilde W^I_{\mu\nu} W^{I\mu\nu}$ \Tstrut\\[0.2cm]
					& \rhname $\mathcal{O}_{W^2 H^4}^{(3)}$ & \rhop $( H^\dag \sigma^I  H) ( H^\dag \sigma^J  H) W^I_{\mu\nu} W^{J\mu\nu}$ &%
					\rhname $\mathcal{O}_{W^2 H^4}^{(4)}$ & \rhop $( H^\dag \sigma^I  H) ( H^\dag \sigma^J  H) \widetilde W^I_{\mu\nu} W^{J\mu\nu}$ \Tstrut\\[0.2cm]
					& \rhname $\mathcal{O}_{WB H^4}^{(1)}$ & \rhop $ ( H^\dag  H) ( H^\dag \sigma^I  H) W^I_{\mu\nu} B^{\mu\nu}$ &%
					\rhname $\mathcal{O}_{WB H^4}^{(2)}$ & \rhop $( H^\dag  H) ( H^\dag \sigma^I  H) \widetilde W^I_{\mu\nu} B^{\mu\nu}$ \Tstrut\\[0.2cm]
					\multirow{-5}{*}{\boldmath{$X^2  H^4$}} & \rhname $\mathcal{O}_{B^2 H^4}^{(1)}$ & \rhop $ ( H^\dag  H)^2 B_{\mu\nu} B^{\mu\nu}$ &%
					\rhname $\mathcal{O}_{B^2 H^4}^{(2)}$ & \rhop $( H^\dag  H)^2 \widetilde B_{\mu\nu} B^{\mu\nu}$ \Tstrut\\[0.2cm]
					%
					%CLASS X H^4D^2
					& \rlname $\mathcal{O}_{W H^4D^2}^{(1)}$ & \rlop $\text{i}( H^{\dag}  H) (D^{\mu}  H^{\dag} \sigma^I D^{\nu}  H) W_{\mu\nu}^I$ &%
					\rlname $\mathcal{O}_{W H^4D^2}^{(2)}$ & \rlop $\text{i}( H^{\dag}  H) (D^{\mu}  H^{\dag} \sigma^I D^{\nu}  H) \widetilde{W}_{\mu\nu}^I$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{W H^4D^2}^{(3)}$ & \rlop $\text{i}\epsilon^{IJK} ( H^{\dag} \sigma^I  H) (D^{\mu}  H^{\dag} \sigma^J D^{\nu}  H) W_{\mu\nu}^K$ &%
					\rlname $\mathcal{O}_{W H^4D^2}^{(4)}$ & \rlop $\text{i}\epsilon^{IJK} ( H^{\dag} \sigma^I  H) (D^{\mu}  H^{\dag} \sigma^J D^{\nu}  H) \widetilde{W}_{\mu\nu}^K$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{W H^4 D^2}^{(5)}$} & \rlop \textcolor{gray}{$( H^\dag  H) D_\nu W^{I \mu\nu}(D_\mu H^\dagger \sigma^I  H + \text{h.c.}) $ } & %
					\rlname \textcolor{gray}{$\mathcal{O}_{W H^4 D^2}^{(6)}$} & \rlop \textcolor{gray}{$( H^\dag  H) D_\nu W^{I \mu\nu}(D_\mu H^\dagger \text{i} \sigma^I  H + \text{h.c.})$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{W H^4 D^2}^{(7)}$} & \rlop \textcolor{gray}{$\epsilon^{IJK} (D_\mu  H^\dag \sigma^I  H) ( H^\dag \sigma^J D_\nu  H) W^{K \mu\nu} $} &%
					\rlop & \rlop \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{B H^4D^2}^{(1)}$ & \rlop $\text{i}( H^{\dag}  H) (D^{\mu}  H^{\dag} D^{\nu}  H) B_{\mu\nu}$ &%
					\rlname $\mathcal{O}_{B H^4D^2}^{(2)}$ & \rlop $\text{i}( H^{\dag}  H) (D^{\mu}  H^{\dag} D^{\nu}  H) \widetilde{B}_{\mu\nu}$ \Tstrut\\[0.2cm]
					\multirow{-6}{*}{\boldmath{$X H^4D^2$}} & \rlname \textcolor{gray}{$\mathcal{O}_{B H^4D^2}^{(3)}$} & \rlop \textcolor{gray}{$ ( H^{\dag}  H) D_{\nu} B^{\mu\nu} (D_\mu  H^\dagger \text{i}  H + \text{h.c.})$} &%
					\rlop & \rlop \Tstrut\\[0.2cm]
					%
					%CLASS  H^2D^6
					\boldmath{$ H^2D^6$} & \rhname \textcolor{gray}{$\mathcal{O}_{ H^2D^6}$} & \rhop \textcolor{gray}{$D^2H^\dagger D_\mu D_\nu D^\mu D^\nu H \mc{+\text{h.c.}}$} &%
					\rhop & \rhop \Tstrut\\[0.2cm]
					%
										%CLASS XH^2D^4
					& \rlname \textcolor{gray}{$\mathcal{O}_{WH^2D^4}^{(1)}$} & \rlop  \textcolor{gray}{$\ii (D_\nu H^\dagger \sigma^I D^2 H-D^2 H^\dagger\sigma^I D_\nu H) D_\mu W^{I\mu\nu}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{WH^2D^4}^{(2)}$} & \rlop \textcolor{gray}{$(D_\nu H^\dagger \sigma^I D^2 H+D^2 H^\dagger\sigma^I D_\nu H) D_\mu W^{I\mu\nu}$} \Tstrut\\[0.2cm]
					 & \rlname \textcolor{gray}{$\mathcal{O}_{WH^2D^4}^{(3)}$} & \rlop \textcolor{gray}{$\ii (D_\rho D_\nu H^\dagger\sigma^I D^\rho H-D^\rho H^\dagger \sigma^I D_\rho D_\nu H) D_\mu W^{I\mu\nu}$} &%
					\rlop & \rlop \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{BH^2D^4}^{(1)}$} & \rlop \textcolor{gray}{$\ii (D_\nu H^\dagger D^2 H-D^2 H^\dagger D_\nu H) D_\mu B^{\mu\nu}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{BH^2D^4}^{(2)}$} & \rlop \textcolor{gray}{$(D_\nu H^\dagger D^2 H+D^2 H^\dagger D_\nu H) D_\mu B^{\mu\nu}$} \Tstrut\\[0.2cm]
					\multirow{-6}{*}{\boldmath{$X H^2D^4$}} & \rlname \textcolor{gray}{$\mathcal{O}_{BH^2D^4}^{(3)}$} & \rlop \textcolor{gray}{$\ii (D_\rho D_\nu H^\dagger D^\rho H-D^\rho H^\dagger D_\rho D_\nu H) D_\mu B^{\mu\nu}$} &%
					\rlop & \rlop \Tstrut\\[0.2cm]
			\end{tabular}
\begin{tabular}{cclcl}
					%Dimension 8
					\multicolumn{5}{c}{\rclass \large{\textbf{Dimension 8}}} \Tstrut\\[0.2cm]
					%
					%CLASS  W^2H^2D^2
& \rlname $\mathcal{O}_{W^2 H^2 D^2}^{(1)}$ & \rlop $(D^\mu H^\dagger D^\nu H) W_{\mu\rho}^I W_\nu^{I\rho}$ &%
					\rlname $\mathcal{O}_{W^2 H^2 D^2}^{(2)}$ & \rlop $(D^\mu H^\dagger D_\mu H) W_{\nu\rho}^I W^{I\nu\rho}$ \Tstrut\\[0.2cm]
& \rlname $\mathcal{O}_{W^2 H^2 D^2}^{(3)}$ & \rlop $(D^\mu H^\dagger D_\mu H) W_{\nu\rho}^I \widetilde{W}^{I\nu\rho}$ &%
					\rlname $\mathcal{O}_{W^2 H^2 D^2}^{(4)}$ & \rlop $\ii\epsilon^{IJK}(D^\mu H^\dagger\sigma^I D^\nu H) W_{\mu\rho}^J W_\nu^{K\rho}$ \Tstrut\\[0.2cm]
& \rlname $\mathcal{O}_{W^2 H^2 D^2}^{(5)}$ & \rlop $\epsilon^{IJK}(D^\mu H^\dagger\sigma^I D^\nu H) (W_{\mu\rho}^J \widetilde{W}_\nu^{K\rho}-\widetilde{W}^J_{\mu\rho} W_\nu^{K\rho})$ &%
					\rlname $\mathcal{O}_{W^2 H^2 D^2}^{(6)}$ & \rlop $\ii\epsilon^{IJK}(D^\mu H^\dagger\sigma^I D^\nu H) (W_{\mu\rho}^J \widetilde{W}_\nu^{K\rho}+\widetilde{W}^J_{\mu\rho} W_\nu^{K\rho})$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{W^2 H^2 D^2}^{(7)}$} & \rlop \textcolor{gray}{$\ii\epsilon^{IJK}( H^\dagger \sigma^I D^\nu H-D^\nu H^\dagger \sigma^I  H) D_\mu W^{J\mu\rho}\widetilde{W}^{K}_{\nu\rho}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{W^2 H^2 D^2}^{(8)}$} & \rlop \textcolor{gray}{$\epsilon^{IJK}  H^\dagger\sigma^I H D_\nu D_\mu W^{J\mu\rho}\widetilde{W}^{K\nu}_{\,\,\,\,\rho}$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{W^2 H^2 D^2}^{(9)}$} & \rlop \textcolor{gray}{$\ii ( H^\dagger D_\nu H-D_\nu H^\dagger  H) D_\mu W^{I\mu\rho} \widetilde{W}^{I\nu}_{\,\,\,\,\rho}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{W^2 H^2 D^2}^{(10)}$} & \rlop \textcolor{gray}{$( H^\dagger D_\nu H+D_\nu H^\dagger  H) D_\mu W^{I\mu\rho} \widetilde{W}^{I\nu}_{\,\,\,\,\rho}$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{W^2 H^2 D^2}^{(11)}$} & \rlop \textcolor{gray}{$( H^\dagger D_\nu H+D_\nu H^\dagger  H) D_\mu W^{I\mu\rho} W^{I\nu}_{\,\,\,\,\rho}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{W^2 H^2 D^2}^{(12)}$} & \rlop \textcolor{gray}{$\ii( H^\dagger D_\nu H-D_\nu H^\dagger  H) D_\mu W^{I\mu\rho} W^{I\nu}_{\,\,\,\,\rho}$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{W^2 H^2 D^2}^{(13)}$} & \rlop \textcolor{gray}{$H^\dagger H D_\mu W^{I\mu\rho} D_\nu W^{I\nu}_{\,\,\,\,\rho}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{W^2 H^2 D^2}^{(14)}$} & \rlop \textcolor{gray}{$(D_\mu H^\dagger H+ H^\dagger D_\mu H) W^{I\nu\rho} D^\mu W^{I}_{\nu\rho}$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{W^2 H^2 D^2}^{(15)}$} & \rlop \textcolor{gray}{$\ii(D_\mu H^\dagger H- H^\dagger D_\mu H) W^{I\nu\rho} D^\mu W^{I}_{\nu\rho}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{W^2 H^2 D^2}^{(16)}$} & \rlop \textcolor{gray}{$(D_\mu H^\dagger H+ H^\dagger D_\mu H) D^\mu W^{I\nu\rho}\widetilde{W}^{I}_{\nu\rho}$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{W^2 H^2 D^2}^{(17)}$} & \rlop \textcolor{gray}{$\ii(D_\mu H^\dagger H- H^\dagger D_\mu H) D^\mu W^{I\nu\rho}\widetilde{W}^{I}_{\nu\rho}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{W^2 H^2 D^2}^{(18)}$} & \rlop \textcolor{gray}{$\epsilon^{IJK}( H^\dagger \sigma^I D^\nu H+D^\nu H^\dagger \sigma^I  H) D_\mu W^{J\mu\rho}W^{K}_{\nu\rho}$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{W^2 H^2 D^2}^{(19)}$} & \rlop \textcolor{gray}{$\ii\epsilon^{IJK}( H^\dagger \sigma^I D^\nu H-D^\nu H^\dagger \sigma^I  H) D_\mu W^{J\mu\rho}W^{K}_{\nu\rho}$} &%
					\rlname  & \rlop \Tstrut\\[0.2cm]
							% CLASS WB H^2 D^2
& \rlname $\mathcal{O}_{WB^2 H^2 D^2}^{(1)}$ & \rlop $(D^\mu H^\dagger\sigma^I D_\mu H) B_{\nu\rho}W^{I\nu\rho}$ &%
					\rlname $\mathcal{O}_{WB^2 H^2 D^2}^{(2)}$ & \rlop $(D^\mu H^\dagger\sigma^I D_\mu H) B_{\nu\rho}\widetilde{W}^{I\nu\rho}$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{WB^2 H^2 D^2}^{(3)}$ & \rlop $\ii(D^\mu H^\dagger\sigma^I D^\nu H) (B_{\mu\rho}W^{I\,\rho}_{\nu}-B_{\nu\rho} W^{I\,\rho}_\mu)$ &%
					\rlname $\mathcal{O}_{WB^2 H^2 D^2}^{(4)}$ & \rlop $(D^\mu H^\dagger\sigma^I D^\nu H) (B_{\mu\rho}W^{I\,\rho}_{\nu}+B_{\nu\rho} W^{I\,\rho}_\mu)$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{WB^2 H^2 D^2}^{(5)}$ & \rlop $\ii(D^\mu H^\dagger\sigma^I D^\nu H) (B_{\mu\rho}\widetilde{W}^{I\,\rho}_{\nu}-B_{\nu\rho} \widetilde{W}^{I\,\rho}_\mu)$ &%
					\rlname $\mathcal{O}_{WB^2 H^2 D^2}^{(6)}$ & \rlop $(D^\mu H^\dagger\sigma^I D^\nu H) (B_{\mu\rho}\widetilde{W}^{I\,\rho}_{\nu}+B_{\nu\rho} \widetilde{W}^{I\,\rho}_\mu)$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{WB H^2 D^2}^{(7)}$} & \rlop \textcolor{gray}{$i( H^\dagger\sigma^I D^\mu H-D^\mu H^\dagger\sigma^I H) D_\mu B^{\nu\rho} W^{I}_{\nu\rho}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{WB H^2 D^2}^{(8)}$} & \rlop \textcolor{gray}{$ ( H^\dagger\sigma^I D^\nu H+D^\nu H^\dagger\sigma^I H) D_\mu B^{\mu\rho} W^{I}_{\nu\rho}$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{WB H^2 D^2}^{(9)}$} & \rlop \textcolor{gray}{$\ii( H^\dagger\sigma^I D^\nu H-D^\nu H^\dagger\sigma^I H) D_\mu B^{\mu\rho} W^{I}_{\nu\rho}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{WB H^2 D^2}^{(10)}$} & \rlop \textcolor{gray}{$ ( H^\dagger\sigma^I H) D^\mu B_{\mu\rho} D_\nu W^{I\nu\rho}$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{WB H^2 D^2}^{(11)}$} & \rlop \textcolor{gray}{$(D_\nu H^\dagger\sigma^I H+ H^\dagger\sigma^I D_\nu H) B_{\mu\rho} D^\mu W^{I\nu\rho}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{WB H^2 D^2}^{(12)}$} & \rlop \textcolor{gray}{$\ii(D_\nu H^\dagger\sigma^I H- H^\dagger\sigma^I D_\nu H) B_{\mu\rho} D^\mu W^{I\nu\rho}$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{WB H^2 D^2}^{(13)}$} & \rlop \textcolor{gray}{$ ( H^\dagger\sigma^I H) B_{\mu\rho}  D_\nu D^\mu W^{I\nu\rho}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{WB H^2 D^2}^{(14)}$} & \rlop \textcolor{gray}{$\ii(D_\nu H^\dagger\sigma^I H- H^\dagger\sigma^I D_\nu H) D^\mu B_{\mu\rho} \widetilde{W}^{I\nu\rho}$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{WB H^2 D^2}^{(15)}$} & \rlop \textcolor{gray}{$\ii ( H^\dagger\sigma^I D_\mu H-D_\mu H^\dagger\sigma^I H) D^\mu B_{\nu\rho} \widetilde{W}^{I\nu\rho}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{WB H^2 D^2}^{(16)}$} & \rlop \textcolor{gray}{$( H^\dagger\sigma^I H) (D^2 B^{\nu\rho}) \widetilde{W}^{I}_{\nu\rho}$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{WB H^2 D^2}^{(17)}$} & \rlop \textcolor{gray}{$( H^\dagger\sigma^I H) (D^\rho D_\mu W^{I\mu\nu}) \widetilde{B}_{\nu\rho}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{WB H^2 D^2}^{(18)}$} & \rlop \textcolor{gray}{$\ii(D^\nu H^\dagger\sigma^I H- H^\dagger\sigma^I D^\nu H) \widetilde{B}^{\mu\rho} D_\mu W^I_{\nu\rho}$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{WB H^2 D^2}^{(19)}$} & \rlop \textcolor{gray}{$(D^\nu H^\dagger\sigma^I H+ H^\dagger\sigma^I D^\nu H) \widetilde{B}^{\mu\rho} D_\mu W^I_{\nu\rho}$} &%
					\rlname & \rlop  \Tstrut\\[0.2cm]
										%CLASS  B^2H^2D^2
& \rlname $\mathcal{O}_{B^2 H^2 D^2}^{(1)}$ & \rlop $(D^\mu H^\dagger D_\nu H) B_{\mu\rho} B^{\nu\rho}$ &%
					\rlname $\mathcal{O}_{B^2 H^2 D^2}^{(2)}$ & \rlop $(D^\mu H^\dagger D_\mu H) B_{\nu\rho} B^{\nu\rho}$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{B^2 H^2 D^2}^{(3)}$ & \rlop $(D^\mu H^\dagger D_\mu H) B_{\nu\rho} \widetilde{B}^{\nu\rho}$ &%
					\rlname \textcolor{gray}{$\mathcal{O}_{B^2 H^2 D^2}^{(4)}$} & \rlop \textcolor{gray}{$(D_\mu H^\dagger  H+ H^\dagger D_\mu H) D_\nu B^{\mu\rho} B^\nu_{\,\,\rho}$} \Tstrut\\[0.2cm]
					& \rlname  \textcolor{gray}{$\mathcal{O}_{B^2 H^2 D^2}^{(5)}$} & \rlop  \textcolor{gray}{$\ii ( H^\dagger D_\mu D_\nu H-D_\mu D_\nu  H^\dagger  H) B^{\mu\rho} B^{\nu}_{\,\,\rho}$} &%
					\rlname  \textcolor{gray}{$\mathcal{O}_{B^2 H^2 D^2}^{(6)}$} & \rlop \textcolor{gray}{$ H^\dagger H D_\mu D_\nu B^{\mu\rho} B^{\nu}_{\,\,\rho}$} \Tstrut\\[0.2cm]
					& \rlname  \textcolor{gray}{$\mathcal{O}_{B^2 H^2 D^2}^{(7)}$} & \rlop  \textcolor{gray}{$\ii ( H^\dagger D_\nu H-D_\nu H^\dagger H) D_\mu B^{\mu\rho} B^{\nu}_{\,\,\rho}$} &%
					\rlname  \textcolor{gray}{$\mathcal{O}_{B^2 H^2 D^2}^{(8)}$} & \rlop \textcolor{gray}{$( H^\dagger D_\nu H+D_\nu H^\dagger H) D_\mu B^{\mu\rho} B^\nu_{\,\,\rho}$} \Tstrut\\[0.2cm]
					& \rlname  \textcolor{gray}{$\mathcal{O}_{B^2 H^2 D^2}^{(9)}$} & \rlop  \textcolor{gray}{$( H^\dagger D^2 H+D^2 H^\dagger H) B^{\nu\rho} \widetilde{B}_{\nu\rho}$} &%
					\rlname  \textcolor{gray}{$\mathcal{O}_{B^2 H^2 D^2}^{(10)}$} & \rlop \textcolor{gray}{$\ii ( H^\dagger D^2 H-D^2 H^\dagger H) B^{\nu\rho} \widetilde{B}_{\nu\rho}$} \Tstrut\\[0.2cm]
					& \rlname  \textcolor{gray}{$\mathcal{O}_{B^2 H^2 D^2}^{(11)}$} & \rlop  \textcolor{gray}{$( H^\dagger D_\nu H+D_\nu H^\dagger H) D_\mu B^{\mu\rho} \widetilde{B}^{\nu}_{\,\,\rho}$} &%
					\rlname  \textcolor{gray}{$\mathcal{O}_{B^2 H^2 D^2}^{(12)}$} & \rlop \textcolor{gray}{$\ii ( H^\dagger D_\nu H - D_\nu H^\dagger H) D_\mu B^{\mu\rho} \widetilde{B}^{\nu}_{\,\,\rho}$} \Tstrut\\[0.2cm]
					%CLASS  G^2H^2D^2
& \rlname $\mathcal{O}_{G^2 H^2 D^2}^{(1)}$ & \rlop $(D^\mu H^\dagger D_\nu H) G^A_{\mu\rho} G^{A\nu\rho}$ &%
					\rlname $\mathcal{O}_{G^2 H^2 D^2}^{(2)}$ & \rlop $(D^\mu H^\dagger D_\mu H) G^A_{\nu\rho} G^{A\nu\rho}$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{G^2 H^2 D^2}^{(3)}$ & \rlop $(D^\mu H^\dagger D_\mu H) G^A_{\nu\rho} \widetilde{G}^{A\nu\rho}$ &%
					\rlname  \textcolor{gray}{$\mathcal{O}_{G^2 H^2 D^2}^{(4)}$} & \rlop \textcolor{gray}{$(D_\mu H^\dagger  H+ H^\dagger D_\mu H) D_\nu G^{A\mu\rho} G^{A\nu}_{\,\,\rho}$} \Tstrut\\[0.2cm]
					& \rlname  \textcolor{gray}{$\mathcal{O}_{G^2 H^2 D^2}^{(5)}$} & \rlop  \textcolor{gray}{$\ii ( H^\dagger D_\mu D_\nu H-D_\mu D_\nu  H^\dagger  H) G^{A\mu\rho} G^{A\nu}_{\,\,\rho}$} &%
					\rlname  \textcolor{gray}{$\mathcal{O}_{G^2 H^2 D^2}^{(6)}$} & \rlop \textcolor{gray}{$H^\dagger H D_\mu D_\nu G^{A\mu\rho} G^{A\nu}_{\,\,\rho}$} \Tstrut\\[0.2cm]
					& \rlname  \textcolor{gray}{$\mathcal{O}_{G^2 H^2 D^2}^{(7)}$} & \rlop  \textcolor{gray}{$\ii ( H^\dagger D_\nu H-D_\nu H^\dagger H) D_\mu G^{A\mu\rho} G^{A\nu}_{\,\,\rho}$} &%
					\rlname  \textcolor{gray}{$\mathcal{O}_{G^2 H^2 D^2}^{(8)}$} & \rlop \textcolor{gray}{$( H^\dagger D_\nu H+D_\nu H^\dagger H) D_\mu G^{A\mu\rho} G^{A\nu}_{\,\,\rho}$} \Tstrut\\[0.2cm]
					& \rlname  \textcolor{gray}{$\mathcal{O}_{G^2 H^2 D^2}^{(9)}$} & \rlop  \textcolor{gray}{$( H^\dagger D^2 H+D^2 H^\dagger H) G^{A\nu\rho} \widetilde{G}^{A\nu}_{\,\,\rho}$} &%
					\rlname  \textcolor{gray}{$\mathcal{O}_{G^2 H^2 D^2}^{(10)}$} & \rlop \textcolor{gray}{$\ii ( H^\dagger D^2 H-D^2 H^\dagger H) G^{A\nu\rho} \widetilde{G}^A_{\nu\rho}$} \Tstrut\\[0.2cm]
					\multirow{-40}{*}{\boldmath{$X^2  H^2 D^2$}}& \rlname  \textcolor{gray}{$\mathcal{O}_{G^2 H^2 D^2}^{(11)}$} & \rlop  \textcolor{gray}{$( H^\dagger D_\nu H+D_\nu H^\dagger H) D_\mu G^{A\mu\rho} \widetilde{G}^{A\nu}_{\,\,\rho}$} &%
					 \rlname  \textcolor{gray}{$\mathcal{O}_{G^2 H^2 D^2}^{(12)}$} & \rlop \textcolor{gray}{$\ii( H^\dagger D_\nu H - D_\nu H^\dagger H) D_\mu G^{A\mu\rho} \widetilde{G}^{A\nu}_{\,\,\rho}$} \Tstrut\\[0.2cm]
			\end{tabular}
\begin{tabular}{cclcl}
					%Dimension 8
					\multicolumn{5}{c}{\rclass \large{\textbf{Dimension 8}}} \Tstrut\\[0.2cm]
					%
					%CLASS  \ell^2H^4D
					& \rlname $\mathcal{O}_{\ell^2H^4D}^{(1)}$ & \rlop $\ii(\overline{\ell} \gamma^\mu \ell)(H^{\dagger} \overleftrightarrow{D}_\mu H)(H^{\dagger} H)$ &%
					\rlname $\mathcal{O}_{\ell^2H^4D}^{(2)}$ & \rlop $\ii(\overline{\ell} \gamma^\mu \sigma^I \ell)[(H^{\dagger} \overleftrightarrow{D}_\mu^I H)(H^{\dagger} H)+(H^{\dagger} \overleftrightarrow{D}_\mu H)(H^{\dagger} \sigma^I H)]$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{\ell^2H^4D}^{(3)}$ & \rlop $\ii \epsilon^{I J K}(\overline{\ell} \gamma^\mu \sigma^I \ell)(H^{\dagger} \overleftrightarrow{D}_\mu^J H)(H^{\dagger} \sigma^K H)$ &%
					\rlname $\mathcal{O}_{\ell^2H^4D}^{(4)}$ & \rlop $\epsilon^{I J K}(\overline{\ell} \gamma^\mu \sigma^I \ell)(H^{\dagger} \sigma^J H) D_\mu(H^{\dagger} \sigma^K H)$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{\ell^2H^4D}^{(5)}$} & \rlop \textcolor{gray}{$(\overline{\ell} \gamma^\mu \ell)D_\mu(H^{\dagger} H)(H^{\dagger} H) $} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{\ell^2H^4D}^{(6)}$} & \rlop \textcolor{gray}{$\ii(\overline{\ell} \gamma^\mu \overleftrightarrow{D}_{\mu} \ell)(H^{\dagger} H)(H^{\dagger} H) $} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{\ell^2H^4D}^{(7)}$} & \rlop \textcolor{gray}{$\ii(\overline{\ell} \gamma^\mu \overleftrightarrow{D}^I_{\mu} \ell)(H^{\dagger} \sigma^I H)(H^{\dagger} H) $} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{\ell^2H^4D}^{(8)}$} & \rlop \textcolor{gray}{$D_{\mu}(\overline{\ell} \gamma^\mu \sigma^I \ell)(H^{\dagger} \sigma^I H)(H^{\dagger} H)$} \Tstrut\\[0.2cm]
					%CLASS  e^2H^4D
					& \rlname $\mathcal{O}_{e^2H^4D}^{(1)}$ & \rlop $\ii(\overline{e} \gamma^\mu e)(H^{\dagger} \overleftrightarrow{D}_\mu H)(H^{\dagger} H)$ &%
					\rlname \textcolor{gray}{$\mathcal{O}_{e^2H^4D}^{(2)}$} & \rlop \textcolor{gray}{$(\overline{e} \gamma^\mu e)D_\mu(H^{\dagger} H)(H^{\dagger} H)$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{ $\mathcal{O}_{e^2H^4D}^{(3)}$} & \rlop \textcolor{gray}{$\ii(\overline{e} \gamma^\mu \overleftrightarrow{D}_{\mu} e)(H^{\dagger} H)(H^{\dagger} H)$} &%
					\rlop & \rlop  \Tstrut\\[0.2cm]
					%
					%CLASS  q^2H^4D
					& \rlname $\mathcal{O}_{q^2H^4D}^{(1)}$ & \rlop $\ii(\overline{q} \gamma^\mu q)(H^{\dagger} \overleftrightarrow{D}_\mu H)(H^{\dagger} H)$ &%
					\rlname $\mathcal{O}_{q^2H^4D}^{(2)}$ & \rlop $\ii(\overline{q} \gamma^\mu \sigma^I q)[(H^{\dagger} \overleftrightarrow{D}_\mu^I H)(H^{\dagger} H)+(H^{\dagger} \overleftrightarrow{D}_\mu H)(H^{\dagger} \sigma^I H)]$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{q^2H^4D}^{(3)}$ & \rlop $\ii \epsilon^{I J K}(\overline{q} \gamma^\mu \sigma^I q)(H^{\dagger} \overleftrightarrow{D}_\mu^J H)(H^{\dagger} \sigma^K H)$ &%
					\rlname $\mathcal{O}_{q^2H^4D}^{(4)}$ & \rlop $\epsilon^{I J K}(\overline{q} \gamma^\mu \sigma^I q)(H^{\dagger} \sigma^J H) D_\mu(H^{\dagger} \sigma^K H)$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{q^2H^4D}^{(5)}$} & \rlop \textcolor{gray}{$(\overline{q} \gamma^\mu q)D_\mu(H^{\dagger} H)(H^{\dagger} H)$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{q^2H^4D}^{(6)}$} & \rlop \textcolor{gray}{$\ii(\overline{q} \gamma^\mu \overleftrightarrow{D}_{\mu} q)(H^{\dagger} H)(H^{\dagger} H)$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{q^2H^4D}^{(7)}$} & \rlop \textcolor{gray}{$\ii(\overline{q} \gamma^\mu \overleftrightarrow{D}^I_{\mu} q)(H^{\dagger} \sigma^I H)(H^{\dagger} H)$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{q^2H^4D}^{(8)}$} & \rlop \textcolor{gray}{$D_{\mu}(\overline{q} \gamma^\mu \sigma^I q)(H^{\dagger} \sigma^I H)(H^{\dagger} H)$} \Tstrut\\[0.2cm]
										%CLASS  u^2H^4D
					& \rlname $\mathcal{O}_{u^2H^4D}^{(1)}$ & \rlop $\ii(\overline{u} \gamma^\mu u)(H^{\dagger} \overleftrightarrow{D}_\mu H)(H^{\dagger} H)$ &%
					\rlname \textcolor{gray}{$\mathcal{O}_{u^2H^4D}^{(2)}$} & \rlop \textcolor{gray}{$(\overline{u} \gamma^\mu u)D_\mu(H^{\dagger} H)(H^{\dagger} H)$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{ $\mathcal{O}_{e^2H^4D}^{(3)}$} & \rlop \textcolor{gray}{$\ii(\overline{u} \gamma^\mu \overleftrightarrow{D}_{\mu} u)(H^{\dagger} H)(H^{\dagger} H)$} &%
					\rlop & \rlop  \Tstrut\\[0.2cm]
					%
										%CLASS  d^2H^4D
					& \rlname $\mathcal{O}_{d^2H^4D}^{(1)}$ & \rlop $\ii(\overline{d} \gamma^\mu d)(H^{\dagger} \overleftrightarrow{D}_\mu H)(H^{\dagger} H)$ &%
					\rlname \textcolor{gray}{$\mathcal{O}_{d^2H^4D}^{(2)}$} & \rlop \textcolor{gray}{$(\overline{d} \gamma^\mu d)D_\mu(H^{\dagger} H)(H^{\dagger} H)$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{ $\mathcal{O}_{e^2H^4D}^{(3)}$} & \rlop \textcolor{gray}{$\ii(\overline{d} \gamma^\mu \overleftrightarrow{D}_{\mu} d)(H^{\dagger} H)(H^{\dagger} H)$} &%
					\rlop & \rlop  \Tstrut\\[0.2cm]
					%
										%CLASS  udH^4D
					\multirow{-15}{*}{\boldmath{$\psi^2H^4D$}} & \rlname $\mathcal{O}_{udH^4D}^{(1)}$ & \rlop $\ii(\overline{u} \gamma^\mu d)(\widetilde{H}^{\dagger} \overleftrightarrow{D}_\mu H)(H^{\dagger} H)$ &%
					\rlop & \rlop \Tstrut\\[0.2cm]
					%CLASS  \psi^2H^5
					& \rhname $\mathcal{O}_{\ell eH^5}$ & \rhop $(\overline{\ell} e H)(H^{\dagger} H)^2$ &%
					\rhname $\mathcal{O}_{quH^5}$ & \rhop $(\overline{q} u \widetilde{H})(H^{\dagger} H)^2$ \Tstrut\\[0.2cm]
					\multirow{-2}{*}{\boldmath{$ \psi^2H^5(*)$}} & \rhname $\mathcal{O}_{qdH^5}^{(3)}$ & \rhop $(\overline{q} d H)(H^{\dagger} H)^2$ &%
					\rhop & \rhop  \Tstrut\\[0.2cm]
					%
										%CLASS leWH^3
					& \rlname $\mathcal{O}_{leWH^3}^{(1)}$ & \rlop $(\overline{\ell} \sigma^{\mu \nu} e) \sigma^I H(H^{\dagger} H) W_{\mu \nu}^I$ &%
					\rlname $\mathcal{O}_{leWH^3}^{(2)}$ & \rlop $(\overline{\ell} \sigma^{\mu \nu} e) H(H^{\dagger} \sigma^I H) W_{\mu \nu}^I$ \Tstrut\\[0.2cm]
					%
%CLASS leBH^3
					& \rlname $\mathcal{O}_{leBH^3}$ & \rlop $(\overline{\ell} \sigma^{\mu \nu} e) H(H^{\dagger} H) B_{\mu \nu}$ &%
					\rlop & \rlop  \Tstrut\\[0.2cm]
					%
					%CLASS quGH^3
					& \rlname $\mathcal{O}_{quGH^3}$ & \rlop $(\overline{q} \sigma^{\mu \nu} T^A u) \widetilde{H}(H^{\dagger} H) G_{\mu \nu}^A$ &%
					\rlop & \rlop  \Tstrut\\[0.2cm]
					%
		%CLASS quWH^3
					& \rlname $\mathcal{O}_{quWH^3}^{(1)}$ & \rlop $(\overline{q} \sigma^{\mu \nu} u) \sigma^I \widetilde{H}(H^{\dagger} H) W_{\mu \nu}^I $ &%
					\rlname $\mathcal{O}_{quWH^3}^{(2)}$ & \rlop $(\overline{q} \sigma^{\mu \nu} u) \widetilde{H}(H^{\dagger} \sigma^I H) W_{\mu \nu}^I$ \Tstrut\\[0.2cm]
					%
					%CLASS quBH^3
					& \rlname $\mathcal{O}_{quBH^3}$ & \rlop $(\overline{q} \sigma^{\mu \nu} u) \widetilde{H} (H^{\dagger} H) B_{\mu \nu}$ &%
					\rlop & \rlop  \Tstrut\\[0.2cm]
					%
										%CLASS qdGH^3
					& \rlname $\mathcal{O}_{qdGH^3}$ & \rlop $(\overline{q} \sigma^{\mu \nu} T^A d) H(H^{\dagger} H) G_{\mu \nu}^A$ &%
					\rlop & \rlop  \Tstrut\\[0.2cm]
					%
							%CLASS qdWH^3
					& \rlname $\mathcal{O}_{qdWH^3}^{(1)}$ & \rlop $(\overline{q} \sigma^{\mu \nu} d) \sigma^I H(H^{\dagger} H) W_{\mu \nu}^I $ &%
					\rlname $\mathcal{O}_{qdWH^3}^{(2)}$ & \rlop $(\overline{q} \sigma^{\mu \nu} d) H(H^{\dagger} \sigma^I H) W_{\mu \nu}^I$ \Tstrut\\[0.2cm]
					%
					%CLASS qdBH^3
					\multirow{-8}{*}{\boldmath{$X \psi^2H^3(*)$}}& \rlname $\mathcal{O}_{qdBH^3}$ & \rlop $(\overline{q} \sigma^{\mu \nu} d) H(H^{\dagger} H) B_{\mu \nu}$ &%
					\rlop & \rlop  \Tstrut\\[0.2cm]
\end{tabular}
\begin{tabular}{cclcl}
					%Dimension 8
					\multicolumn{5}{c}{\rclass \large{\textbf{Dimension 8}}} \Tstrut\\[0.2cm]
					%
					%CLASS  \ell eH^3D^2
					& \rlname $\mathcal{O}_{\ell eH^3D^2}^{(1)}$ & \rlop $(\overline{\ell} e H)(D_\mu H^{\dagger} D^\mu H)$ &%
					\rlname $\mathcal{O}_{\ell eH^3D^2}^{(2)}$ & \rlop $(\overline{\ell} e \sigma^I H)(D_\mu H^{\dagger} \sigma^I D^\mu H)$ \Tstrut\\[0.2cm]
		& \rlname $\mathcal{O}_{\ell eH^3D^2}^{(3)}$ & \rlop $(\overline{\ell} \sigma^{\mu \nu} e H)(D_\mu H^{\dagger} D_\nu H)$ &%
					\rlname $\mathcal{O}_{\ell eH^3D^2}^{(4)}$ & \rlop $(\overline{\ell} \sigma^{\mu \nu} e \sigma^I H)(D_\mu H^{\dagger} \sigma^I D_\nu H)$ \Tstrut\\[0.2cm]
		& \rlname $\mathcal{O}_{\ell eH^3D^2}^{(5)}$ & \rlop $(\overline{\ell} e D^\mu H)(H^{\dagger} D_\mu H)$ &%
					\rlname $\mathcal{O}_{\ell eH^3D^2}^{(6)}$ & \rlop $(\overline{\ell} \sigma^{\mu \nu} e D_\nu H)(H^{\dagger} D_\mu H)$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{\ell eH^3D^2}^{(7)}$} & \rlop \textcolor{gray}{$(\overline{\ell} D^{\mu}e H)D_{\mu}(H^\dagger H)$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{\ell eH^3D^2}^{(8)}$} & \rlop \textcolor{gray}{$(\overline{\ell} D^{\mu}e H)(H^\dagger \ii \overleftrightarrow{D}_{\mu} H)$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{\ell eH^3D^2}^{(9)}$} & \rlop \textcolor{gray}{$(\overline{\ell} \sigma^{\mu\nu} D_{\mu}e H)D_{\nu}(H^\dagger H) $} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{\ell eH^3D^2}^{(10)}$} & \rlop \textcolor{gray}{$(\overline{\ell} \sigma^{\mu\nu} D_{\mu}e H)(H^\dagger \ii \overleftrightarrow{D}_{\nu} H) $} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{\ell eH^3D^2}^{(11)}$} & \rlop \textcolor{gray}{$(D^{\mu}\overline{\ell} e H)D_{\mu}(H^\dagger H)$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{\ell eH^3D^2}^{(12)}$} & \rlop \textcolor{gray}{$(D^{\mu}\overline{\ell} e H)(H^\dagger \ii \overleftrightarrow{D}_{\mu} H)$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{\ell eH^3D^2}^{(13)}$} & \rlop \textcolor{gray}{$(\overline{\ell} D^2e H)(H^\dagger H)$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{\ell eH^3D^2}^{(14)}$} & \rlop \textcolor{gray}{$(\overline{\ell} e D^2H)(H^\dagger H) $} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{\ell eH^3D^2}^{(15)}$} & \rlop \textcolor{gray}{$	(D^{\mu}\overline{\ell}  e  D_{\mu}H)(H^\dagger H)$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{\ell eH^3D^2}^{(16)}$} & \rlop \textcolor{gray}{$(D_{\mu}\overline{\ell}  \sigma^{\mu\nu} D_{\nu} e  H)(H^\dagger H) $} \Tstrut\\[0.2cm]
					%CLASS quH^3D^2
					& \rlname $\mathcal{O}_{quH^3D^2}^{(1)}$ & \rlop $(\overline{q}  u  \widetilde{H})(D_\mu H^{\dagger} D^\mu H)$ &%
					\rlname $\mathcal{O}_{quH^3D^2}^{(2)}$ & \rlop $(\overline{q}  u \sigma^I \widetilde{H})(D_\mu H^{\dagger} \sigma^I D^\mu H)$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{quH^3D^2}^{(3)}$ & \rlop $(\overline{q} \sigma^{\mu \nu} u \widetilde{H})(D_\mu H^{\dagger} D_\nu H)$ &%
					\rlname $\mathcal{O}_{quH^3D^2}^{(4)}$ & \rlop $(\overline{q} \sigma^{\mu \nu} u \sigma^I \widetilde{H})(D_\mu H^{\dagger} \sigma^I D_\nu H)$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{quH^3D^2}^{(5)}$ & \rlop $(\overline{q} u D^\mu \widetilde{H})(D_\mu H^{\dagger} H)$ &%
					\rlname $\mathcal{O}_{quH^3D^2}^{(6)}$ & \rlop $(\overline{q} \sigma^{\mu \nu} u D_\nu \widetilde{H})(D_\mu H^{\dagger} H)$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{quH^3D^2}^{(7)}$} & \rlop \textcolor{gray}{$(\overline{q} D^{\mu}u \widetilde{H})D_{\mu}(H^\dagger H)$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{quH^3D^2}^{(8)}$} & \rlop \textcolor{gray}{$(\overline{q} D^{\mu}u \widetilde{H})(H^\dagger \ii \overleftrightarrow{D}_{\mu} H)$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{quH^3D^2}^{(9)}$} & \rlop \textcolor{gray}{$(\overline{q} \sigma^{\mu\nu} D_{\mu}u \widetilde{H})D_{\nu}(H^\dagger H)$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{quH^3D^2}^{(10)}$} & \rlop \textcolor{gray}{$(\overline{q} \sigma^{\mu\nu} D_{\mu}u \widetilde{H})(H^\dagger \ii \overleftrightarrow{D}_{\nu} H) $} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{quH^3D^2}^{(11)}$} & \rlop \textcolor{gray}{$(D^{\mu}\overline{q} u \widetilde{H})D_{\mu}(H^\dagger H) $} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{quH^3D^2}^{(12)}$} & \rlop \textcolor{gray}{$(D^{\mu}\overline{q} u \widetilde{H})(H^\dagger \ii \overleftrightarrow{D}_{\mu} H) $} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{quH^3D^2}^{(13)}$} & \rlop \textcolor{gray}{$(\overline{q} D^2u \widetilde{H})(H^\dagger H) $} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{quH^3D^2}^{(14)}$} & \rlop \textcolor{gray}{$(\overline{q} u D^2\widetilde{H})(H^\dagger H)$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{quH^3D^2}^{(15)}$} & \rlop \textcolor{gray}{$(D^{\mu}\overline{q}  u  D_{\mu}\widetilde{H})(H^\dagger H)$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{quH^3D^2}^{(16)}$} & \rlop \textcolor{gray}{$(D_{\mu}\overline{q}  \sigma^{\mu\nu} D_{\nu} u  \widetilde{H})(H^\dagger H)$} \Tstrut\\[0.2cm]
					%CLASS qdH^3D^2
					& \rlname $\mathcal{O}_{qdH^3D^2}^{(1)}$ & \rlop $(\overline{q} d H)(D_\mu H^{\dagger} D^\mu H)$ &%
					\rlname $\mathcal{O}_{qdH^3D^2}^{(2)}$ & \rlop $(\overline{q} d \sigma^I H)(D_\mu H^{\dagger} \sigma^I D^\mu H)$ \Tstrut\\[0.2cm]
										& \rlname $\mathcal{O}_{qdH^3D^2}^{(3)}$ & \rlop $(\overline{q} \sigma^{\mu \nu} d H)(D_\mu H^{\dagger} D_\nu H)$ &%
					\rlname $\mathcal{O}_{qdH^3D^2}^{(4)}$ & \rlop $(\overline{q} \sigma^{\mu \nu} d \sigma^I H)(D_\mu H^{\dagger} \sigma^I D_\nu H) $ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{qdH^3D^2}^{(5)}$ & \rlop $(\overline{q} d D^\mu H)(H^{\dagger} D_\mu H) $ &%
					\rlname $\mathcal{O}_{qdH^3D^2}^{(6)}$ & \rlop $(\overline{q} \sigma^{\mu \nu} d D_\nu H)(H^{\dagger} D_\mu H) $ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{qdH^3D^2}^{(7)}$} & \rlop \textcolor{gray}{$(\overline{q} D^{\mu}d H)D_{\mu}(H^\dagger H) $} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{qdH^3D^2}^{(8)}$} & \rlop \textcolor{gray}{$(\overline{q} D^{\mu}d H)(H^\dagger \ii \overleftrightarrow{D}_{\mu} H)$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{qdH^3D^2}^{(9)}$} & \rlop \textcolor{gray}{$(\overline{q} \sigma^{\mu\nu} D_{\mu}d H)D_{\nu}(H^\dagger H)$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{qdH^3D^2}^{(10)}$} & \rlop \textcolor{gray}{$(\overline{q} \sigma^{\mu\nu} D_{\mu}d H)(H^\dagger \ii \overleftrightarrow{D}_{\nu} H)$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{qdH^3D^2}^{(11)}$} & \rlop \textcolor{gray}{$(D^{\mu}\overline{q} d H)D_{\mu}(H^\dagger H)$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{qdH^3D^2}^{(12)}$} & \rlop \textcolor{gray}{$(D^{\mu}\overline{q} d H)(H^\dagger \ii \overleftrightarrow{D}_{\mu} H)$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{qdH^3D^2}^{(13)}$} & \rlop \textcolor{gray}{$(\overline{q} D^2d H)(H^\dagger H)$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{qdH^3D^2}^{(14)}$} & \rlop \textcolor{gray}{$(\overline{q} d D^2H)(H^\dagger H)$} \Tstrut\\[0.2cm]
					\multirow{-30}{*}{\boldmath{$\psi^2  H^3 D^2 (*)$}}  & \rlname \textcolor{gray}{$\mathcal{O}_{qdH^3D^2}^{(15)}$} & \rlop \textcolor{gray}{$(D^{\mu}\overline{q}  d  D_{\mu}H)(H^\dagger H)$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{qdH^3D^2}^{(16)}$} & \rlop \textcolor{gray}{$(D_{\mu}\overline{q}  \sigma^{\mu\nu} D_{\nu} d H)(H^\dagger H)$} \Tstrut\\[0.2cm]
\end{tabular}
\begin{tabular}{cclcl}
					%Dimension 8
					\multicolumn{5}{c}{\rclass \large{\textbf{Dimension 8}}} \Tstrut\\[0.2cm]
					%
					%CLASS  W e^2H^2D
					& \rlname $\mathcal{O}_{W e^2H^2D}^{(1)}$ & \rlop $(\overline{e} \gamma^\nu e) D^\mu(H^{\dagger} \sigma^I H) W_{\mu \nu}^I$ &%
					\rlname $\mathcal{O}_{W e^2H^2D}^{(2)}$ & \rlop $(\overline{e} \gamma^\nu e) D^\mu(H^{\dagger} \sigma^I H) \widetilde{W}_{\mu \nu}^I $ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{W e^2H^2D}^{(3)}$ & \rlop $\ii(\overline{e} \gamma^\nu e)(H^{\dagger} \overleftrightarrow{D}^I{}^\mu H) W_{\mu \nu}^I$ &%
					\rlname $\mathcal{O}_{W e^2H^2D}^{(4)}$ & \rlop $\ii(\overline{e} \gamma^\nu e)(H^{\dagger} \overleftrightarrow{D}^I{}^\mu H) \widetilde{W}_{\mu \nu}^I$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{W e^2H^2D}^{(5)}$} & \rlop \textcolor{gray}{$D^\mu (\overline{e} \gamma^\nu e) (H^{\dagger} \sigma^I H) W_{\mu \nu}^I$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{W e^2H^2D}^{(6)}$} & \rlop \textcolor{gray}{$\ii(\overline{e} \gamma^\nu \overleftrightarrow{D}^\mu e) (H^{\dagger} \sigma^I H) W_{\mu \nu}^I $} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{W e^2H^2D}^{(7)}$} & \rlop \textcolor{gray}{$\ii(\overline{e} \gamma^\nu \overleftrightarrow{D}^\mu e) (H^{\dagger} \sigma^I H) \widetilde{W}_{\mu \nu}^I$} &%
					\rlname  & \rlop \Tstrut\\[0.2cm]
										%CLASS  Be^2H^2D
					& \rlname $\mathcal{O}_{Be^2H^2D}^{(1)}$ & \rlop $(\overline{e} \gamma^\nu e) D^\mu(H^{\dagger} H) B_{\mu \nu}$ &%
					\rlname $\mathcal{O}_{Be^2H^2D}^{(2)}$ & \rlop $(\overline{e} \gamma^\nu e) D^\mu(H^{\dagger} H) \widetilde{B}_{\mu \nu}$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{Be^2H^2D}^{(3)}$ & \rlop $\ii(\overline{e} \gamma^\nu e)(H^{\dagger} \overleftrightarrow{D}^\mu H) B_{\mu \nu} $ &%
					\rlname $\mathcal{O}_{Be^2H^2D}^{(4)}$ & \rlop $\ii(\overline{e} \gamma^\nu e)(H^{\dagger} \overleftrightarrow{D}^\mu H) \widetilde{B}_{\mu \nu}$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Be^2H^2D}^{(5)}$} & \rlop \textcolor{gray}{$D^\mu (\overline{e} \gamma^\nu e) (H^{\dagger}  H) B_{\mu \nu}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{Be^2H^2D}^{(6)}$} & \rlop \textcolor{gray}{$\ii(\overline{e} \gamma^\nu \overleftrightarrow{D}^\mu e) (H^{\dagger} H) B_{\mu \nu}$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Be^2H^2D}^{(7)}$} & \rlop \textcolor{gray}{$\ii(\overline{e} \gamma^\nu \overleftrightarrow{D}^\mu e) (H^{\dagger} H) \widetilde{B}_{\mu \nu}$} &%
					\rlname  & \rlop \Tstrut\\[0.2cm]
					%CLASS  Gu^2H^2D
					& \rlname $\mathcal{O}_{Gu^2H^2D}^{(1)}$ & \rlop $(\overline{u} \gamma^\nu T^A u) D^\mu(H^{\dagger} H) G^A_{\mu \nu}$ &%
					\rlname $\mathcal{O}_{Gu^2H^2D}^{(2)}$ & \rlop $(\overline{u} \gamma^\nu T^A u) D^\mu(H^{\dagger} H) \widetilde{G}^A_{\mu \nu}$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{Gu^2H^2D}^{(3)}$ & \rlop $\ii(\overline{u} \gamma^\nu T^A u)(H^{\dagger} \overleftrightarrow{D}^\mu H) G^A_{\mu \nu}$ &%
					\rlname $\mathcal{O}_{Gu^2H^2D}^{(4)}$ & \rlop $\ii(\overline{u} \gamma^\nu T^A u)(H^{\dagger} \overleftrightarrow{D}^\mu H) \widetilde{G}^A_{\mu \nu}$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Gu^2H^2D}^{(5)}$} & \rlop \textcolor{gray}{$D^\mu (\overline{u}\gamma^\nu T^A u) (H^{\dagger}  H) G^A_{\mu \nu}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{Gu^2H^2D}^{(6)}$} & \rlop \textcolor{gray}{$\ii(\overline{u}\gamma^\nu T^A \overleftrightarrow{D}^\mu u) (H^{\dagger} H) G_{\mu \nu}$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Gu^2H^2D}^{(7)}$} & \rlop \textcolor{gray}{$\ii(\overline{u} \gamma^\nu T^A \overleftrightarrow{D}^\mu u) (H^{\dagger} H) \widetilde{G}_{\mu \nu}$} &%
					\rlname  & \rlop \Tstrut\\[0.2cm]
										%CLASS  Wu^2H^2D
					& \rlname $\mathcal{O}_{Wu^2H^2D}^{(1)}$ & \rlop $(\overline{u} \gamma^\nu u) D^\mu(H^{\dagger} \sigma^I H) W_{\mu \nu}^I$ &%
					\rlname $\mathcal{O}_{Wu^2H^2D}^{(2)}$ & \rlop $(\overline{u} \gamma^\nu u) D^\mu(H^{\dagger} \sigma^I H) \widetilde{W}_{\mu \nu}^I$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{Wu^2H^2D}^{(3)}$ & \rlop $\ii(\overline{u} \gamma^\nu u)(H^{\dagger} \overleftrightarrow{D}^I{}^\mu H) W_{\mu \nu}^I$ &%
					\rlname $\mathcal{O}_{Wu^2H^2D}^{(4)}$ & \rlop $\ii(\overline{u} \gamma^\nu u)(H^{\dagger} \overleftrightarrow{D}^I{}^\mu H) \widetilde{W}_{\mu \nu}^I$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Wu^2H^2D}^{(5)}$} & \rlop \textcolor{gray}{$D^\mu (\overline{u} \gamma^\nu u) (H^{\dagger} \sigma^I H) W_{\mu \nu}^I$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{Wu^2H^2D}^{(6)}$} & \rlop \textcolor{gray}{$\ii(\overline{u} \gamma^\nu \overleftrightarrow{D}^\mu u) (H^{\dagger} \sigma^I H) W_{\mu \nu}^I $} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Wu^2H^2D}^{(7)}$} & \rlop \textcolor{gray}{$\ii(\overline{u} \gamma^\nu \overleftrightarrow{D}^\mu u) (H^{\dagger} \sigma^I H) \widetilde{W}_{\mu \nu}^I$} &%
					\rlname  & \rlop \Tstrut\\[0.2cm]
					%CLASS  Bu^2H^2D
					& \rlname $\mathcal{O}_{Bu^2H^2D}^{(1)}$ & \rlop $(\overline{u} \gamma^\nu u) D^\mu(H^{\dagger} H) B_{\mu \nu} $ &%
					\rlname $\mathcal{O}_{Bu^2H^2D}^{(2)}$ & \rlop $(\overline{u} \gamma^\nu u) D^\mu(H^{\dagger} H) \widetilde{B}_{\mu \nu}$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{Bu^2H^2D}^{(3)}$ & \rlop $\ii(\overline{u} \gamma^\nu u)(H^{\dagger} \overleftrightarrow{D}^\mu H) B_{\mu \nu} $ &%
					\rlname $\mathcal{O}_{Bu^2H^2D}^{(4)}$ & \rlop $\ii(\overline{u} \gamma^\nu u)(H^{\dagger} \overleftrightarrow{D}^\mu H) \widetilde{B}_{\mu \nu}$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Bu^2H^2D}^{(5)}$} & \rlop \textcolor{gray}{$D^\mu (\overline{u} \gamma^\nu u) (H^{\dagger}  H) B_{\mu \nu} $} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{Bu^2H^2D}^{(6)}$} & \rlop \textcolor{gray}{$\ii(\overline{u} \gamma^\nu \overleftrightarrow{D}^\mu u) (H^{\dagger} H) B_{\mu \nu} $} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Bu^2H^2D}^{(7)}$} & \rlop \textcolor{gray}{$\ii(\overline{u} \gamma^\nu \overleftrightarrow{D}^\mu u) (H^{\dagger} H) \widetilde{B}_{\mu \nu}$} &%
					\rlname  & \rlop \Tstrut\\[0.2cm]
										%CLASS  Gd^2H^2D
					& \rlname $\mathcal{O}_{Gd^2H^2D}^{(1)}$ & \rlop $(\overline{d} \gamma^\nu T^A d) D^\mu(H^{\dagger} H) G^A_{\mu \nu}$ &%
					\rlname $\mathcal{O}_{Gd^2H^2D}^{(2)}$ & \rlop $(\overline{d} \gamma^\nu T^A d) D^\mu(H^{\dagger} H) \widetilde{G}^A_{\mu \nu}$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{Gd^2H^2D}^{(3)}$ & \rlop $\ii(\overline{d} \gamma^\nu T^A d)(H^{\dagger} \overleftrightarrow{D}^\mu H) G^A_{\mu \nu}$ &%
					\rlname $\mathcal{O}_{Gd^2H^2D}^{(4)}$ & \rlop $\ii(\overline{d} \gamma^\nu T^A d)(H^{\dagger} \overleftrightarrow{D}^\mu H) \widetilde{G}^A_{\mu \nu}$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Gd^2H^2D}^{(5)}$} & \rlop \textcolor{gray}{$D^\mu (\overline{d} \gamma^\nu T^A d) (H^{\dagger}  H) G^A_{\mu \nu} $} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{Gd^2H^2D}^{(6)}$} & \rlop \textcolor{gray}{$\ii(\overline{d} \gamma^\nu T^A \overleftrightarrow{D}^\mu d) (H^{\dagger} H) G_{\mu \nu}$} \Tstrut\\[0.2cm]
					\multirow{-40}{*}{\boldmath{$X\psi^2  H^2D$}}& \rlname \textcolor{gray}{$\mathcal{O}_{Gd^2H^2D}^{(7)}$} & \rlop \textcolor{gray}{$\ii(\overline{d} \gamma^\nu T^A \overleftrightarrow{D}^\mu d) (H^{\dagger} H) \widetilde{G}_{\mu \nu}$} &%
					\rlname  & \rlop \Tstrut\\[0.2cm]
					\end{tabular}
\begin{tabular}{cclcl}
					%Dimension 8
					\multicolumn{5}{c}{\rclass \large{\textbf{Dimension 8}}} \Tstrut\\[0.2cm]
					%
					%CLASS  Wd^2H^2D
					& \rlname $\mathcal{O}_{Wd^2H^2D}^{(1)}$ & \rlop $(\overline{d} \gamma^\nu d) D^\mu(H^{\dagger} \sigma^I H) W_{\mu \nu}^I$ &%
					\rlname $\mathcal{O}_{Wd^2H^2D}^{(2)}$ & \rlop $(\overline{d} \gamma^\nu d) D^\mu(H^{\dagger} \sigma^I H) \widetilde{W}_{\mu \nu}^I $ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{Wd^2H^2D}^{(3)}$ & \rlop $\ii(\overline{d} \gamma^\nu d)(H^{\dagger} \overleftrightarrow{D}^I{}^\mu H) W_{\mu \nu}^I$ &%
					\rlname $\mathcal{O}_{Wd^2H^2D}^{(4)}$ & \rlop $\ii(\overline{d} \gamma^\nu d)(H^{\dagger} \overleftrightarrow{D}^I{}^\mu H) \widetilde{W}_{\mu \nu}^I$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Wd^2H^2D}^{(5)}$} & \rlop \textcolor{gray}{$D^\mu (\overline{d} \gamma^\nu d) (H^{\dagger} \sigma^I H) W_{\mu \nu}^I $} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{Wd^2H^2D}^{(6)}$} & \rlop \textcolor{gray}{$\ii(\overline{d} \gamma^\nu \overleftrightarrow{D}^\mu d) (H^{\dagger} \sigma^I H) W_{\mu \nu}^I $} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Wd^2H^2D}^{(7)}$} & \rlop \textcolor{gray}{$\ii(\overline{d} \gamma^\nu \overleftrightarrow{D}^\mu d) (H^{\dagger} \sigma^I H) \widetilde{W}_{\mu \nu}^I$} &%
					\rlname  & \rlop \Tstrut\\[0.2cm]
					%CLASS  Bd^2H^2D
					& \rlname $\mathcal{O}_{Bd^2H^2D}^{(1)}$ & \rlop $(\overline{d} \gamma^\nu d) D^\mu(H^{\dagger} H) B_{\mu \nu} $ &%
					\rlname $\mathcal{O}_{Bd^2H^2D}^{(2)}$ & \rlop $(\overline{d} \gamma^\nu d) D^\mu(H^{\dagger} H) \widetilde{B}_{\mu \nu}  $ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{Bd^2H^2D}^{(3)}$ & \rlop $\ii(\overline{d} \gamma^\nu d)(H^{\dagger} \overleftrightarrow{D}^\mu H) B_{\mu \nu}$ &%
					\rlname $\mathcal{O}_{Bd^2H^2D}^{(4)}$ & \rlop $\ii(\overline{d} \gamma^\nu d)(H^{\dagger} \overleftrightarrow{D}^\mu H) \widetilde{B}_{\mu \nu}$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Bd^2H^2D}^{(5)}$} & \rlop \textcolor{gray}{$D^\mu (\overline{d} \gamma^\nu d) (H^{\dagger}  H) B_{\mu \nu} $} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{Bd^2H^2D}^{(6)}$} & \rlop \textcolor{gray}{$\ii(\overline{d} \gamma^\nu \overleftrightarrow{D}^\mu d) (H^{\dagger} H) B_{\mu \nu}$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Bd^2H^2D}^{(7)}$} & \rlop \textcolor{gray}{$\ii(\overline{d} \gamma^\nu \overleftrightarrow{D}^\mu d) (H^{\dagger} H) \widetilde{B}_{\mu \nu}$} &%
					\rlname  & \rlop \Tstrut\\[0.2cm]
										%CLASS  GudH^2D
					& \rlname $\mathcal{O}_{GudH^2D}^{(1)}$ & \rlop $(\overline{u} \gamma^\nu T^A d)(\widetilde{H}^{\dagger} D^\mu H) G^A_{\mu \nu}$ &%
					\rlname $\mathcal{O}_{GudH^2D}^{(2)}$ & \rlop $(\overline{u} \gamma^\nu T^A d)(\widetilde{H}^{\dagger} D^\mu H) \widetilde{G}^A_{\mu \nu} $ \Tstrut\\[0.2cm]
%CLASS  WudH^2D
					& \rlname $\mathcal{O}_{WudH^2D}^{(1)}$ & \rlop $(\overline{u} \gamma^\nu d)(\widetilde{H}^{\dagger} \sigma^I D^\mu H) W_{\mu \nu}^I $ &%
					\rlname $\mathcal{O}_{WudH^2D}^{(2)}$ & \rlop $(\overline{u} \gamma^\nu d)(\widetilde{H}^{\dagger} \sigma^I D^\mu H) \widetilde{W}_{\mu \nu}^I$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{WudH^2D}^{(3)}$} & \rlop \textcolor{gray}{$(\overline{u} \gamma^\nu D^\mu d)(\widetilde{H}^{\dagger} \sigma^I H) W_{\mu \nu}^I$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{WudH^2D}^{(4)}$} & \rlop \textcolor{gray}{$(\overline{u} \gamma^\nu D^\mu d)(\widetilde{H}^{\dagger} \sigma^I H) \widetilde{W}_{\mu \nu}^I $} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{WudH^2D}^{(5)}$} & \rlop \textcolor{gray}{$(\overline{u} \gamma^\nu d)(\widetilde{H}^{\dagger} \sigma^I H) D^\mu W_{\mu \nu}^I$} &%
					\rlname  & \rlop \Tstrut\\[0.2cm]
															%CLASS  BudH^2D
					& \rlname $\mathcal{O}_{BudH^2D}^{(1)}$ & \rlop $(\overline{u} \gamma^\nu d)(\widetilde{H}^{\dagger} D^\mu H) B_{\mu \nu}$ &%
					\rlname $\mathcal{O}_{BudH^2D}^{(2)}$ & \rlop $(\overline{u} \gamma^\nu d)(\widetilde{H}^{\dagger} D^\mu H) \widetilde{B}_{\mu \nu}$ \Tstrut\\[0.2cm]
					%CLASS  W\ell^2H^2D
					& \rlname $\mathcal{O}_{W\ell^2H^2D}^{(1)}$ & \rlop $(\overline{\ell} \gamma^\nu \ell) D^\mu(H^{\dagger} \sigma^I H) W_{\mu \nu}^I $ &%
					\rlname $\mathcal{O}_{W\ell^2H^2D}^{(2)}$ & \rlop $(\overline{\ell} \gamma^\nu \ell) D^\mu(H^{\dagger} \sigma^I H) \widetilde{W}_{\mu \nu}^I$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{W\ell^2H^2D}^{(3)}$ & \rlop $\ii(\overline{\ell} \gamma^\nu \ell)(H^{\dagger} \overleftrightarrow{D}^I{}^\mu H) W_{\mu \nu}^I$ &%
					\rlname $\mathcal{O}_{W\ell^2H^2D}^{(4)}$ & \rlop $\ii(\overline{\ell} \gamma^\nu \ell)(H^{\dagger} \overleftrightarrow{D}^I{}^\mu H) \widetilde{W}_{\mu \nu}^I $ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{W\ell^2H^2D}^{(5)}$ & \rlop $(\overline{\ell} \gamma^\nu \sigma^I \ell) D^\mu(H^{\dagger} H) W_{\mu \nu}^I$ &%
					\rlname $\mathcal{O}_{W\ell^2H^2D}^{(6)}$ & \rlop $(\overline{\ell} \gamma^\nu \sigma^I \ell) D^\mu(H^{\dagger} H) \widetilde{W}_{\mu \nu}^I $ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{W\ell^2H^2D}^{(7)}$ & \rlop $\ii(\overline{\ell} \gamma^\nu \sigma^I l)(H^{\dagger} \overleftrightarrow{D}^\mu H) W_{\mu \nu}^I $ &%
					\rlname $\mathcal{O}_{W\ell^2H^2D}^{(8)}$ & \rlop $\ii(\overline{l} \gamma^\nu \sigma^I l)(H^{\dagger} \overleftrightarrow{D}^\mu H) \widetilde{W}_{\mu \nu}^I$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{W\ell^2H^2D}^{(9)}$ & \rlop $\epsilon^{IJK} (\overline{\ell} \gamma^\nu \sigma^I \ell) D^\mu(H^{\dagger} \sigma^J H) W_{\mu \nu}^K$ &%
					\rlname $\mathcal{O}_{W\ell^2H^2D}^{(10)}$ & \rlop $\epsilon^{IJK} (\overline{\ell} \gamma^\nu \sigma^I \ell) D^\mu(H^{\dagger} \sigma^J H) \widetilde{W}_{\mu \nu}^K$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{W\ell^2H^2D}^{(11)}$ & \rlop $\ii\epsilon^{IJK} (\overline{\ell} \gamma^\nu \sigma^I \ell)(H^{\dagger} \overleftrightarrow{D}^J{}^\mu H) W_{\mu \nu}^K $ &%
					\rlname $\mathcal{O}_{W\ell^2H^2D}^{(12)}$ & \rlop $\ii\epsilon^{IJK} (\overline{\ell} \gamma^\nu \sigma^I \ell)(H^{\dagger} \overleftrightarrow{D}^J{}^\mu H) \widetilde{W}_{\mu \nu}^K$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{W\ell^2H^2D}^{(13)}$} & \rlop \textcolor{gray}{$D^\mu (\overline{\ell} \gamma^\nu \ell) (H^{\dagger} \sigma^I H) W_{\mu \nu}^I $} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{W\ell^2H^2D}^{(14)}$} & \rlop \textcolor{gray}{$\ii(\overline{\ell} \gamma^\nu \overleftrightarrow{D}^\mu \ell) (H^{\dagger} \sigma^I H) W_{\mu \nu}^I $} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{W\ell^2H^2D}^{(15)}$} & \rlop \textcolor{gray}{$\ii(\overline{\ell} \gamma^\nu \overleftrightarrow{D}^\mu \ell) (H^{\dagger} \sigma^I H) \widetilde{W}_{\mu \nu}^I $} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{W\ell^2H^2D}^{(16)}$} & \rlop \textcolor{gray}{$D^\mu (\overline{\ell} \gamma^\nu \sigma^I \ell) (H^{\dagger} H) W_{\mu \nu}^I $} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{W\ell^2H^2D}^{(17)}$} & \rlop \textcolor{gray}{$\ii(\overline{\ell} \gamma^\nu \overleftrightarrow{D}^I{}^\mu \ell) (H^{\dagger} H) W_{\mu \nu}^I  $} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{W\ell^2H^2D}^{(18)}$} & \rlop \textcolor{gray}{$\ii(\overline{\ell} \gamma^\nu \overleftrightarrow{D}^I{}^\mu \ell) (H^{\dagger} H) \widetilde{W}_{\mu \nu}^I$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{W\ell^2H^2D}^{(19)}$} & \rlop \textcolor{gray}{$\epsilon^{IJK} D^\mu (\overline{\ell} \gamma^\nu \sigma^I \ell) (H^{\dagger} \sigma^J H) W_{\mu \nu}^K$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{W\ell^2H^2D}^{(20)}$} & \rlop \textcolor{gray}{$\ii\epsilon^{IJK} (\overline{\ell} \gamma^\nu \overleftrightarrow{D}^I{}^\mu \ell) (H^{\dagger} \sigma^J H) W_{\mu \nu}^K $} \Tstrut\\[0.2cm]
					\multirow{-40}{*}{\boldmath{$X\psi^2  H^2D$}} & \rlname \textcolor{gray}{$\mathcal{O}_{W\ell^2H^2D}^{(21)}$} & \rlop \textcolor{gray}{$\ii\epsilon^{IJK} (\overline{\ell}\gamma^\nu \overleftrightarrow{D}^I{}^\mu \ell) (H^{\dagger} \sigma^J H) \widetilde{W}_{\mu \nu}^K$} &%
					\rlname  & \rlop  \Tstrut\\[0.2cm]
\end{tabular}
\begin{tabular}{cclcl}
					%Dimension 8
					\multicolumn{5}{c}{\rclass \large{\textbf{Dimension 8}}} \Tstrut\\[0.2cm]
					%
					%CLASS  B\ell^2 H^2D
					& \rlname $\mathcal{O}_{B\ell^2 H^2D}^{(1)}$ & \rlop $(\overline{\ell} \gamma^\nu \sigma^I \ell) D^\mu(H^{\dagger} \sigma^I H) B_{\mu \nu} $ &%
					\rlname $\mathcal{O}_{B\ell^2 H^2D}^{(2)}$ & \rlop $(\overline{\ell} \gamma^\nu \sigma^I \ell) D^\mu(H^{\dagger} \sigma^I H) \widetilde{B}_{\mu \nu}$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{B\ell^2 H^2D}^{(3)}$ & \rlop $\ii(\overline{\ell} \gamma^\nu \sigma^I \ell)(H^{\dagger} \overleftrightarrow{D}^I{}^\mu H) B_{\mu \nu}$ &%
					\rlname $\mathcal{O}_{B\ell^2 H^2D}^{(4)}$ & \rlop $\ii(\overline{\ell} \gamma^\nu \sigma^I \ell)(H^{\dagger} \overleftrightarrow{D}^I{}^\mu H) \widetilde{B}_{\mu \nu}$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{B\ell^2 H^2D}^{(5)}$ & \rlop $(\overline{\ell} \gamma^\nu \ell) D^\mu(H^{\dagger} H) B_{\mu \nu} $ &%
					\rlname $\mathcal{O}_{B\ell^2 H^2D}^{(6)}$ & \rlop $(\overline{\ell} \gamma^\nu \ell) D^\mu(H^{\dagger} H) \widetilde{B}_{\mu \nu} $ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{B\ell^2 H^2D}^{(7)}$ & \rlop $\ii(\overline{\ell} \gamma^\nu \ell)(H^{\dagger} \overleftrightarrow{D}^\mu H) B_{\mu \nu}$ &%
					\rlname $\mathcal{O}_{B\ell^2 H^2D}^{(8)}$ & \rlop $\ii(\overline{\ell} \gamma^\nu \ell)(H^{\dagger} \overleftrightarrow{D}^\mu H) \widetilde{B}_{\mu \nu}$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{B\ell^2 H^2D}^{(9)}$} & \rlop \textcolor{gray}{$D^\mu (\overline{\ell} \gamma^\nu \sigma^I \ell) (H^{\dagger} \sigma^I H) B_{\mu \nu}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{B\ell^2 H^2D}^{(10)}$} & \rlop \textcolor{gray}{$\ii(\overline{\ell} \gamma^\nu \overleftrightarrow{D}^I{}^\mu \ell) (H^{\dagger} \sigma^I H) B_{\mu \nu} $} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{B\ell^2 H^2D}^{(11)}$} & \rlop \textcolor{gray}{$\ii(\overline{\ell} \gamma^\nu \overleftrightarrow{D}^I{}^\mu \ell) (H^{\dagger} \sigma^I H) \widetilde{B}_{\mu \nu} $} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{B\ell^2 H^2D}^{(12)}$} & \rlop \textcolor{gray}{$D^\mu (\overline{\ell} \gamma^\nu \ell) (H^{\dagger} H) B_{\mu \nu} $} \Tstrut\\[0.2cm]																								%
					& \rlname \textcolor{gray}{$\mathcal{O}_{B\ell^2 H^2D}^{(13)}$} & \rlop \textcolor{gray}{$\ii(\overline{\ell} \gamma^\nu \overleftrightarrow{D}^\mu \ell) (H^{\dagger} H) B_{\mu \nu}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{B\ell^2 H^2D}^{(14)}$} & \rlop \textcolor{gray}{$\ii(\overline{\ell} \gamma^\nu \overleftrightarrow{D}^\mu \ell) (H^{\dagger} H) \widetilde{B}_{\mu \nu}$} \Tstrut\\[0.2cm]
					%CLASS  Gq^2 H^2D
					& \rlname $\mathcal{O}_{Gq^2 H^2D}^{(1)}$ & \rlop $(\overline{q} \gamma^\nu T^A \sigma^I q) D^\mu(H^{\dagger} \sigma^I H) G^A_{\mu \nu}$ &%
					\rlname $\mathcal{O}_{Gq^2 H^2D}^{(2)}$ & \rlop $(\overline{q}\gamma^\nu T^A \sigma^I q) D^\mu(H^{\dagger} \sigma^I H) \widetilde{G}^A_{\mu \nu}$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{Gq^2 H^2D}^{(3)}$ & \rlop $\ii(\overline{q} \gamma^\nu T^A \sigma^I q)(H^{\dagger} \overleftrightarrow{D}^I{}^\mu H) G_{\mu \nu}^A $ &%
					\rlname $\mathcal{O}_{Gq^2 H^2D}^{(4)}$ & \rlop $\ii(\overline{q} \gamma^\nu T^A \sigma^I q)(H^{\dagger} \overleftrightarrow{D}^I{}^\mu H) \widetilde{G}_{\mu \nu}^A $ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{Gq^2 H^2D}^{(5)}$ & \rlop $(\overline{q} \gamma^\nu T^A q) D^\mu(H^{\dagger} H) G^A_{\mu \nu} $ &%
					\rlname $\mathcal{O}_{Gq^2 H^2D}^{(6)}$ & \rlop $(\overline{q} \gamma^\nu T^A q) D^\mu(H^{\dagger} H) \widetilde{G}^A_{\mu \nu} $ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{Gq^2 H^2D}^{(7)}$ & \rlop $\ii(\overline{q} \gamma^\nu T^A q)(H^{\dagger} \overleftrightarrow{D}^\mu H) G_{\mu \nu}^A $ &%
					\rlname $\mathcal{O}_{Gq^2 H^2D}^{(8)}$ & \rlop $\ii(\overline{q} \gamma^\nu T^A q)(H^{\dagger} \overleftrightarrow{D}^\mu H) \widetilde{G}_{\mu \nu}^A$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Gq^2 H^2D}^{(9)}$} & \rlop \textcolor{gray}{$D^\mu (\overline{q} \gamma^\nu T^A \sigma^I q) (H^{\dagger} \sigma^I H) G^A_{\mu \nu}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{Gq^2 H^2D}^{(10)}$} & \rlop \textcolor{gray}{$\ii(\overline{q} \gamma^\nu T^A \overleftrightarrow{D}^I{}^\mu q) (H^{\dagger} \sigma^I H) G^A_{\mu \nu} $} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Gq^2 H^2D}^{(11)}$} & \rlop \textcolor{gray}{$\ii(\overline{q}\gamma^\nu T^A \overleftrightarrow{D}^I{}^\mu q) (H^{\dagger} \sigma^I H) \widetilde{G}^A_{\mu \nu} $} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{Gq^2 H^2D}^{(12)}$} & \rlop \textcolor{gray}{$D^\mu (\overline{q} \gamma^\nu T^A q) (H^{\dagger} H) G^A_{\mu \nu}$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Gq^2 H^2D}^{(13)}$} & \rlop \textcolor{gray}{$\ii(\overline{q} \gamma^\nu T^A \overleftrightarrow{D}^\mu q) (H^{\dagger} H) G^A_{\mu \nu}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{Gq^2 H^2D}^{(14)}$} & \rlop \textcolor{gray}{$\ii(\overline{q} \gamma^\nu T^A \overleftrightarrow{D}^\mu q) (H^{\dagger} H) \widetilde{G}^A_{\mu \nu}$} \Tstrut\\[0.2cm]
					%CLASS  Wq^2H^2D
					& \rlname $\mathcal{O}_{ Wq^2H^2D}^{(1)}$ & \rlop $(\overline{q} \gamma^\nu q) D^\mu(H^{\dagger} \sigma^I H) W_{\mu \nu}^I$ &%
					\rlname $\mathcal{O}_{ Wq^2H^2D}^{(2)}$ & \rlop $(\overline{q} \gamma^\nu q) D^\mu(H^{\dagger} \sigma^I H) \widetilde{W}_{\mu \nu}^I$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{ Wq^2H^2D}^{(3)}$ & \rlop $\ii(\overline{q} \gamma^\nu q)(H^{\dagger} \overleftrightarrow{D}^I{}^\mu H) W_{\mu \nu}^I$ &%
					\rlname $\mathcal{O}_{ Wq^2H^2D}^{(4)}$ & \rlop $\ii(\overline{q} \gamma^\nu q)(H^{\dagger} \overleftrightarrow{D}^I{}^\mu H) \widetilde{W}_{\mu \nu}^I$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{ Wq^2H^2D}^{(5)}$ & \rlop $(\overline{q} \gamma^\nu \sigma^I q) D^\mu(H^{\dagger} H) W_{\mu \nu}^I$ &%
					\rlname $\mathcal{O}_{ Wq^2H^2D}^{(6)}$ & \rlop $(\overline{q} \gamma^\nu \sigma^I q) D^\mu(H^{\dagger} H) \widetilde{W}_{\mu \nu}^I $ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{ Wq^2H^2D}^{(7)}$ & \rlop $\ii(\overline{q} \gamma^\nu \sigma^I q)(H^{\dagger} \overleftrightarrow{D}^\mu H) W_{\mu \nu}^I$ &%
					\rlname $\mathcal{O}_{ Wq^2H^2D}^{(8)}$ & \rlop $\ii(\overline{q} \gamma^\nu \sigma^I q)(H^{\dagger} \overleftrightarrow{D}^\mu H) \widetilde{W}_{\mu \nu}^I$ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{ Wq^2H^2D}^{(9)}$ & \rlop $\epsilon^{IJK} (\overline{q} \gamma^\nu \sigma^I q) D^\mu(H^{\dagger} \sigma^J H) W_{\mu \nu}^K $ &%
					\rlname $\mathcal{O}_{ Wq^2H^2D}^{(10)}$ & \rlop $\epsilon^{IJK} (\overline{q} \gamma^\nu \sigma^I q) D^\mu(H^{\dagger} \sigma^J H) \widetilde{W}_{\mu \nu}^K $ \Tstrut\\[0.2cm]
					& \rlname $\mathcal{O}_{ Wq^2H^2D}^{(11)}$ & \rlop $\ii\epsilon^{IJK} (\overline{q} \gamma^\nu \sigma^I q)(H^{\dagger} \overleftrightarrow{D}^J{}^\mu H) W_{\mu \nu}^K$ &%
					\rlname $\mathcal{O}_{ Wq^2H^2D}^{(12)}$ & \rlop $\ii\epsilon^{IJK} (\overline{q} \gamma^\nu \sigma^I q)(H^{\dagger} \overleftrightarrow{D}^J{}^\mu H) \widetilde{W}_{\mu \nu}^K$ \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Wq^2H^2D}^{(13)}$} & \rlop \textcolor{gray}{$D^\mu (\overline{q} \gamma^\nu q) (H^{\dagger} \sigma^I H) W_{\mu \nu}^I$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{Wq^2H^2D}^{(14)}$} & \rlop \textcolor{gray}{$\ii(\overline{q} \gamma^\nu \overleftrightarrow{D}^\mu q) (H^{\dagger} \sigma^I H) W_{\mu \nu}^I$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Wq^2H^2D}^{(15)}$} & \rlop \textcolor{gray}{$\ii(\overline{q} \gamma^\nu \overleftrightarrow{D}^\mu q) (H^{\dagger} \sigma^I H) \widetilde{W}_{\mu \nu}^I$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{Wq^2H^2D}^{(16)}$} & \rlop \textcolor{gray}{$D^\mu (\overline{q} \gamma^\nu \sigma^I q) (H^{\dagger} H) W_{\mu \nu}^I$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Wq^2H^2D}^{(17)}$} & \rlop \textcolor{gray}{$\ii(\overline{q} \gamma^\nu \overleftrightarrow{D}^I{}^\mu q) (H^{\dagger} H) W_{\mu \nu}^I$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{Wq^2H^2D}^{(18)}$} & \rlop \textcolor{gray}{$\ii(\overline{q} \gamma^\nu \overleftrightarrow{D}^I{}^\mu q) (H^{\dagger} H) \widetilde{W}_{\mu \nu}^I$} \Tstrut\\[0.2cm]
					& \rlname \textcolor{gray}{$\mathcal{O}_{Wq^2H^2D}^{(19)}$} & \rlop \textcolor{gray}{$\epsilon^{IJK} D^\mu (\overline{q} \gamma^\nu \sigma^I q) (H^{\dagger} \sigma^J H) W_{\mu \nu}^K $} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{Wq^2H^2D}^{(20)}$} & \rlop \textcolor{gray}{$\ii\epsilon^{IJK} (\overline{q} \gamma^\nu \overleftrightarrow{D}^I{}^\mu q) (H^{\dagger} \sigma^J H) W_{\mu \nu}^K $} \Tstrut\\[0.2cm]
										& \rlname \textcolor{gray}{$\mathcal{O}_{Wq^2H^2D}^{(21)}$} & \rlop \textcolor{gray}{$\ii\epsilon^{IJK} (\overline{q} \gamma^\nu \overleftrightarrow{D}^I{}^\mu q) (H^{\dagger} \sigma^J H) \widetilde{W}_{\mu \nu}^K$} &%
					\rlname & \rlop  \Tstrut\\[0.2cm]
					%CLASS  Bq^2H^2D
					& \rlname $\mathcal{O}_{  Bq^2H^2D}^{(1)}$ & \rlop $(\overline{q} \gamma^\nu \sigma^I q) D^\mu(H^{\dagger} \sigma^I H) B_{\mu \nu}$ &%
					\rlname $\mathcal{O}_{  Bq^2H^2D}^{(2)}$ & \rlop $(\overline{q} \gamma^\nu \sigma^I q) D^\mu(H^{\dagger} \sigma^I H) \widetilde{B}_{\mu \nu}$ \Tstrut\\[0.2cm]
										& \rlname $\mathcal{O}_{  Bq^2H^2D}^{(3)}$ & \rlop $\ii(\overline{q} \gamma^\nu \sigma^I q)(H^{\dagger} \overleftrightarrow{D}^I{}^\mu H) B_{\mu \nu}$ &%
					\rlname $\mathcal{O}_{  Bq^2H^2D}^{(4)}$ & \rlop $\ii(\overline{q} \gamma^\nu \sigma^I q)(H^{\dagger} \overleftrightarrow{D}^I{}^\mu H) \widetilde{B}_{\mu \nu}$ \Tstrut\\[0.2cm]										%
										& \rlname $\mathcal{O}_{  Bq^2H^2D}^{(5)}$ & \rlop $(\overline{q} \gamma^\nu q) D^\mu(H^{\dagger} H) B_{\mu \nu}$ &%
					\rlname $\mathcal{O}_{  Bq^2H^2D}^{(6)}$ & \rlop $(\overline{q} \gamma^\nu q) D^\mu(H^{\dagger} H) \widetilde{B}_{\mu \nu}$ \Tstrut\\[0.2cm]
										& \rlname $\mathcal{O}_{  Bq^2H^2D}^{(7)}$ & \rlop $\ii(\overline{q} \gamma^\nu q)(H^{\dagger} \overleftrightarrow{D}^\mu H) B_{\mu \nu}$ &%
					\rlname $\mathcal{O}_{  Bq^2H^2D}^{(8)}$ & \rlop $\ii(\overline{q} \gamma^\nu q)(H^{\dagger} \overleftrightarrow{D}^\mu H) \widetilde{B}_{\mu \nu}$ \Tstrut\\[0.2cm]
										& \rlname \textcolor{gray}{$\mathcal{O}_{Bq^2H^2D}^{(9)}$} & \rlop \textcolor{gray}{$D^\mu (\overline{q} \gamma^\nu \sigma^I q) (H^{\dagger} \sigma^I H) B_{\mu \nu} $} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{Bq^2H^2D}^{(10)}$} & \rlop \textcolor{gray}{$\ii(\overline{q} \gamma^\nu \overleftrightarrow{D}^I{}^\mu q) (H^{\dagger} \sigma^I H) B_{\mu \nu}$} \Tstrut\\[0.2cm]
										& \rlname \textcolor{gray}{$\mathcal{O}_{Bq^2H^2D}^{(11)}$} & \rlop \textcolor{gray}{$\ii(\overline{q} \gamma^\nu \overleftrightarrow{D}^I{}^\mu q) (H^{\dagger} \sigma^I H) \widetilde{B}_{\mu \nu}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{Bq^2H^2D}^{(12)}$} & \rlop \textcolor{gray}{$D^\mu (\overline{q} \gamma^\nu q) (H^{\dagger} H) B_{\mu \nu}$} \Tstrut\\[0.2cm]
										\multirow{-40}{*}{\boldmath{$X\psi^2  H^2D$}}& \rlname \textcolor{gray}{$\mathcal{O}_{Bq^2H^2D}^{(13)}$} & \rlop \textcolor{gray}{$\ii(\overline{q} \gamma^\nu \overleftrightarrow{D}^\mu q) (H^{\dagger} H) B_{\mu \nu}$} &%
					\rlname \textcolor{gray}{$\mathcal{O}_{Bq^2H^2D}^{(14)}$} & \rlop \textcolor{gray}{$\ii(\overline{q} \gamma^\nu \overleftrightarrow{D}^\mu q) (H^{\dagger} H) \widetilde{B}_{\mu \nu}$} \Tstrut\\[0.2cm]		
\end{tabular}
\begin{tabular}{cclcl}
					%DIMENSION 7
					\multicolumn{5}{c}{\bclass \large{\textbf{Dimension 7}}} \Tstrut\\[0.2cm]
					%
					%CLASS \psi^2  H^4
					\boldmath{$\psi^2  H^4(*)$} & \blname $ \mathcal{O}_{\ell  H}^{(7)}$  & \blop $\epsilon_{ij}\epsilon_{mn}(\ell^iC\ell^m)( H^j  H^n)( H^\dagger  H)$ & %
					\blop & \blop \Tstrut\\[0.2cm]
					%
					%CLASS \psi^2  H^2 D^2
					\boldmath{$\psi^2  H^2 D^2(*)$} & \bhname $  \mathcal{O}_{\ell  H D}^{(1)} $  & \bhop$\epsilon_{ij}\epsilon_{mn}\ell^iC(D^\mu \ell^j) H^m (D_\mu H^n)$ & %
					\bhname $  \mathcal{O}_{\ell H D}^{(2)} $ & \bhop $\epsilon_{im}\epsilon_{jn}\ell^iC(D^\mu \ell^j) H^m (D_\mu H^n)$ \Tstrut\\[0.2cm]
					%
					%CLASS \psi^2  H^3 D
					\boldmath{$\psi^2  H^3 D(*)$} &  \blname$ \mathcal{O}_{\ell H De}$ & \blop $\epsilon_{ij}\epsilon_{mn}(\ell^iC\gamma_\mu e)  H^j H^m D^\mu  H^n$ & %
					\blop & \blop \Tstrut\\[0.2cm]
					%
					%CLASS \psi^2  H^2 X
					\boldmath{$\psi^2  H^2 X(*)$} & \bhname $\mathcal{O}_{\ell H B} $ & \bhop $\epsilon_{ij}\epsilon_{mn}\ell^iC(\sigma_{\mu\nu}\ell^m) H^j H^n B^{\mu\nu}$ & 
					\bhname $ \mathcal{O}_{\ell H W} $ & \bhop $\epsilon_{ij}(\sigma^I\epsilon)_{mn}\ell^iC(\sigma_{\mu\nu}\ell^m) H^j H^n W^{I\mu\nu}$ \Tstrut\\[0.2cm]
					%
					%DIMENSION 6 BOSONIC
					\multicolumn{5}{c}{\gclass \large{\textbf{Dimension 6}}} \Tstrut\\[0.2cm]
					%CLASS  H^6
					\boldmath{$ H^6$} & \glname $\mathcal{O}_{ H}$ & \glop $ ( H^\dagger  H)^3 $ &%
					\glop & \glop \Tstrut\\[0.2cm]
					%
					%CLASS  H^4 D^2
					& \ghname $\mathcal{O}_{ H \square} $ & \ghop $ ( H^\dagger  H)\Square ( H^\dagger  H) $ &%
					\ghname $\mathcal{O}_{ H D} $ & \ghop $ ( H^\dagger D^\mu  H)^\dagger ( H^\dagger D_\mu  H) $ \Tstrut\\[0.2cm]
					\multirow{-2}{*}{\boldmath{$ H^4 D^2$}} & \ghname \textcolor{gray}{$\mathcal{O}_{ H D}^\prime $} & \ghop \textcolor{gray} {$ ( H^\dagger  H) (D_\mu  H)^\dagger (D^\mu  H) $} &
					\ghname \textcolor{gray}{$\mathcal{O}_{ H D}^{\prime \prime} $} & \ghop \textcolor{gray}{$ \text{i} ( H^\dagger  H) D_\mu ( H^\dagger  D^\mu  H - D^\mu  H^\dagger  H) $} \Tstrut\\[0.2cm]
					%
					%DIMENSION 6 TWO FERMIONS
					%CLASS \psi^2  H^3
					& \glname $\mathcal{O}_{u H}$ & \glop $( H^\dagger  H) \overline{q} \widetilde{ H} u $ & %
					\glname $\mathcal{O}_{d H}$ & \glop $( H^\dagger  H) \overline{q}  H d $ \Tstrut\\[0.2cm]
					\multirow{-2}{*}{\boldmath{$\psi^2  H^3 (*)$}} & \glname $\mathcal{O}_{e H}$ & \glop $( H^\dagger  H) \overline{\ell}  H e $ &%
					\glop & \glop \Tstrut\\[0.2cm]
					%
					%CLASS \psi^2  H^2 D
					& \ghname $\mathcal{O}^{(1)}_{Hq}$ & \ghop $ \ii(\overline{q} \gamma^\mu q) ( H^\dagger D_\mu  H - D_\mu  H^\dagger  H) $ &% 
					\ghname $\mathcal{O}^{(3)}_{Hq}$ & \ghop $ \ii(\overline{q} \sigma^I \gamma^\mu q) ( H^\dagger \sigma^I D_\mu  H - D_\mu  H^\dagger \sigma^I  H) $ \Tstrut\\[0.2cm]
					& \ghname $\mathcal{O}_{Hu}$ & \ghop $ \ii(\overline{u} \gamma^\mu u) ( H^\dagger D_\mu  H - D_\mu  H^\dagger  H) $ &% 
					\ghname $\mathcal{O}_{Hd}$ & \ghop $ \ii(\overline{d} \gamma^\mu d) ( H^\dagger D_\mu  H - D_\mu  H^\dagger  H) $ \Tstrut\\[0.2cm]
					& \ghname $\mathcal{O}^{(1)}_{H\ell}$ & \ghop $ \ii(\overline{\ell} \gamma^\mu \ell) ( H^\dagger D_\mu  H - D_\mu  H^\dagger  H) $ &% 
					\ghname $\mathcal{O}^{(3)}_{H\ell}$ & \ghop $ \ii(\overline{\ell} \sigma^I \gamma^\mu \ell) ( H^\dagger \sigma^I D_\mu  H - D_\mu  H^\dagger \sigma^I  H) $ \Tstrut\\[0.2cm]
					\multirow{-4}{*}{\boldmath{$\psi^2  H^2 D$}}  & \ghname $\mathcal{O}_{He}$ & \ghop $ \ii(\overline{e} \gamma^\mu e) ( H^\dagger D_\mu  H - D_\mu  H^\dagger  H) $ &% 
					\ghname $\mathcal{O}_{Hud}$ & \ghop $ \ii(\overline{u} \gamma^\mu d) ( H^\dagger D_\mu  H - D_\mu  H^\dagger  H) $ \Tstrut\\[0.2cm] 
										% CLASS Psi^4
					& \glname $\mathcal{O}^{(1)}_{qq}$ & \glop $ (\overline{q} \gamma^\mu q) (\overline{q} \gamma_\mu q) $ &% 
					\glname $\mathcal{O}^{(3)}_{qq}$ & \glop $  (\overline{q} \gamma^\mu \sigma^I q) (\overline{q} \gamma_\mu \sigma^I q)  $ \Tstrut\\[0.2cm]
	& \glname $\mathcal{O}_{uu}$ & \glop $ (\overline{u} \gamma^\mu u) (\overline{u} \gamma_\mu u) $ &% 
					\glname $\mathcal{O}_{dd}$ & \glop $ (\overline{d} \gamma^\mu d) (\overline{d} \gamma_\mu d) $ \Tstrut\\[0.2cm]
	& \glname $\mathcal{O}^{(1)}_{ud}$ & \glop $ (\overline{u} \gamma^\mu u) (\overline{d} \gamma_\mu d) $ &% 
					\glname $\mathcal{O}^{(8)}_{ud}$ & \glop $ (\overline{u} \gamma^\mu T^A u) (\overline{d} \gamma_\mu T^A d) $ \Tstrut\\[0.2cm]
	& \glname $\mathcal{O}^{(1)}_{qu}$ & \glop $ (\overline{q} \gamma^\mu q) (\overline{u} \gamma_\mu u) $ &% 
					\glname $\mathcal{O}^{(8)}_{qu}$ & \glop $ (\overline{q} \gamma^\mu T^A q) (\overline{u} \gamma_\mu T^A u) $ \Tstrut\\[0.2cm]
	& \glname $\mathcal{O}^{(1)}_{qd}$ & \glop $ (\overline{q} \gamma^\mu q) (\overline{d} \gamma_\mu d) $ &% 
					\glname $\mathcal{O}^{(8)}_{qd}$ & \glop $ (\overline{q} \gamma^\mu T^A q) (\overline{d} \gamma_\mu T^A d) $ \Tstrut\\[0.2cm]																		%
	& \glname $\mathcal{O}^{(1)}_{quqd}$ & \glop $\epsilon_{ij} (\overline{q}^i  u) (\overline{q}  d) $ &% 
					\glname $\mathcal{O}^{(8)}_{quqd}$ & \glop $\epsilon_{ij} (\overline{q}^i T^A u) (\overline{q}^j T^A d) $ \Tstrut\\[0.2cm]
						& \glname $\mathcal{O}^{(1)}_{\ell q}$ & \glop $  (\overline{\ell} \gamma^\mu \ell) (\overline{q} \gamma_\mu q)$ &% 
					\glname $\mathcal{O}^{(3)}_{\ell q}$ & \glop $  (\overline{\ell} \gamma^\mu \sigma^I \ell) (\overline{q} \gamma_\mu \sigma^I q)$ \Tstrut\\[0.2cm]
						& \glname $\mathcal{O}_{eu}$ & \glop $  (\overline{e} \gamma^\mu e) (\overline{u} \gamma_\mu u)$ &% 
					\glname $\mathcal{O}_{ed}$ & \glop $ (\overline{e} \gamma^\mu e) (\overline{d} \gamma_\mu d)$ \Tstrut\\[0.2cm]
						& \glname $\mathcal{O}_{qe}$ & \glop $  (\overline{q} \gamma^\mu q) (\overline{e} \gamma_\mu e)$ &% 
					\glname $\mathcal{O}_{\ell u}$ & \glop $ (\overline{\ell} \gamma^\mu \ell) (\overline{u} \gamma_\mu u)$ \Tstrut\\[0.2cm]
						& \glname $\mathcal{O}_{\ell d}$ & \glop $  (\overline{\ell} \gamma^\mu \ell) (\overline{d} \gamma_\mu d)$ &% 
					\glname $\mathcal{O}_{\ell e dq }$ & \glop $ (\overline{\ell} e) (\overline{d} q)$ \Tstrut\\[0.2cm]
						& \glname $\mathcal{O}_{\ell e qu}^{(1)}$ & \glop $\epsilon_{ij} (\overline{\ell}^i e) (\overline{q} u)$ &% 
					\glname $\mathcal{O}_{\ell e qu}^{(3)}$ & \glop $\epsilon_{ij} (\overline{\ell}^i \sigma^{\mu\nu} e) (\overline{q} \sigma_{\mu\nu} u)$ \Tstrut\\[0.2cm]
	& \glname $\mathcal{O}_{\ell \ell}$ & \glop $  (\overline{\ell} \gamma^\mu \ell) (\overline{\ell} \gamma_\mu \ell)$ &% 
					\glname $\mathcal{O}_{e e}$ & \glop $(\overline{e} \gamma^\mu e) (\overline{e} \gamma_\mu e)$ \Tstrut\\[0.2cm]
\multirow{-19}{*}{\boldmath{$\psi^4$}}	& \glname  $\mathcal{O}_{\ell e}$ & \glop $  (\overline{\ell} \gamma^\mu \ell) (\overline{e} \gamma_\mu e)$ &% 
					\glname & \glop \Tstrut\\[0.2cm]
					%DIMENSION 5
					\multicolumn{5}{c}{\oclass \large{\textbf{Dimension 5}}} \Tstrut\\[0.2cm]
					%WEINBERG OPERATOR
					\boldmath{$\psi^2  H^2(*)$} & \olname $ \mathcal{O}_{\ell  H}^{(5)}$  & \multicolumn{3}{l}{\olop $\epsilon_{ij}\epsilon_{mn}(\ell^iC\ell^m)( H^j  H^n)$} \Tstrut\\[0.2cm]
			\end{tabular}
